A posteriori error estimates for finite element discretizations of time-harmonic Maxwell's equations coupled with a non-local hydrodynamic Drude model

We consider finite element discretizations of Maxwell's equations coupled with a non-local hydrodynamic Drude model that accurately accounts for electron motions in metallic nanostructures. Specifically, we focus on a posteriori error estimation and mesh adaptivity, which is of particular interest since the electromagnetic field usually exhibits strongly localized features near the interface between metals and their surrounding media. We propose a novel residual-based error estimator that is shown to be reliable and efficient. We also present a set of numerical examples where the estimator drives a mesh adaptive process. These examples highlight the quality of the proposed estimator, and the potential computational savings offered by mesh adaptivity.

==> figures/groove/curve.tex <==
\begin{figure}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	xlabel = {$N_{\rm dofs}$},
	width=\linewidth,
	xmode  = log,
	ymode  = log
]

\addplot[color=blue,mark=o     ] table [x = nr_dofs, y = true_error]%
{figures/groove/s080/curve.txt} node [pos=.8,pin=-90:{$\xi_{\rm a}/\omega$}] {};

\addplot[color=red,mark=square] table [x = nr_dofs, y = true_error]%
{figures/groove/s080/curve_uniform.txt} node [pos=.8,pin=90:{$\xi_{\rm u}/\omega$}] {};

% \addplot[color=red ,mark=square] table [x = nr_dofs, y = esti_error]%
% {figures/groove/s080/curve.txt} node [pos=.95,pin=90:{$\eta/\omega$}] {};

\plot[domain=1.8e4:1.2e5] {3.e7*x^(-2.)};
\SlopeTriangle{.1}{-.15}{.2}{-2.}{$N_{\rm dofs}^{-2}$}{}

\end{axis}
\end{tikzpicture}
\subcaption{$\omega = 0.8\omegaP$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	xlabel = {$N_{\rm dofs}$},
	width=\linewidth,
	xmode  = log,
	ymode  = log
]

\addplot[color=blue,mark=o     ] table [x = nr_dofs, y = true_error]%
{figures/groove/s090/curve.txt} node [pos=.7,pin=-90:{$\xi_{\rm a}/\omega$}] {};

\addplot[color=red,mark=square] table [x = nr_dofs, y = true_error]%
{figures/groove/s090/curve_uniform.txt} node [pos=.9,pin=90:{$\xi_{\rm u}/\omega$}] {};

% \addplot[color=red ,mark=square] table [x = nr_dofs, y = esti_error]%
% {figures/groove/s090/curve.txt} node [pos=.95,pin=90:{$\eta/\omega$}] {};

\plot[domain=1.8e4:1.e5] {5.e7*x^(-2.)};
\SlopeTriangle{.1}{-.15}{.2}{-2.}{$N_{\rm dofs}^{-2}$}{}

\end{axis}
\end{tikzpicture}
\subcaption{$\omega = 0.9\omegaP$}
\end{minipage}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel = {$N_{\rm dofs}$},
	xmode  = log,
	ymode  = log
]

\addplot[color=blue,mark=o     ] table [x = nr_dofs, y = true_error]%
{figures/groove/s100/curve.txt} node [pos=.8,pin=-90:{$\xi_{\rm a}/\omega$}] {};

\addplot[color=red,mark=square] table [x = nr_dofs, y = true_error]%
{figures/groove/s100/curve_uniform.txt} node [pos=.8,pin=-90:{$\xi_{\rm u}/\omega$}] {};

% \addplot[color=red ,mark=square] table [x = nr_dofs, y = esti_error]%
% {figures/groove/s100/curve.txt} node [pos=.95,pin=90:{$\eta/\omega$}] {};

\plot[domain=1.8e4:1.e5] {5.e7*x^(-2.)};
\SlopeTriangle{.1}{-.15}{.2}{-2.}{$N_{\rm dofs}^{-2}$}{}

\end{axis}
\end{tikzpicture}
\subcaption{$\omega = \omegaP$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\caption{Convergence history of the adaptive algorithm for the V-groove example}
\label{figure_groove_convergence}
\end{minipage}
\end{figure}

\begin{figure}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	xlabel = {$N_{\rm dofs}$},
	width=\linewidth,
	xmode  = log,
	ymode  = log,
	ymax   = 1e3,
	ymin   = 10
]

\addplot[color=blue,mark=o     ] table [x = nr_dofs, y expr = \thisrow{esti_error}/\thisrow{true_error}]%
{figures/groove/s080/curve.txt} node [pos=.6,pin=90:{$\eta_{\rm a}/\xi_{\rm a}$}] {};

\addplot[color=red,mark=square ] table [x = nr_dofs, y expr = \thisrow{esti_error}/\thisrow{true_error}]%
{figures/groove/s080/curve_uniform.txt} node [pos=.6,pin=-90:{$\eta_{\rm u}/\xi_{\rm u}$}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\omega = 0.8\omegaP$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	xlabel = {$N_{\rm dofs}$},
	width=\linewidth,
	xmode  = log,
	ymode  = log,
	ymax   = 1e3,
	ymin   = 10
]

\addplot[color=blue,mark=o     ] table [x = nr_dofs, y expr = \thisrow{esti_error}/\thisrow{true_error}]%
{figures/groove/s090/curve.txt} node [pos=.6,pin=90:{$\eta_{\rm a}/\xi_{\rm a}$}] {};

\addplot[color=red,mark=square ] table [x = nr_dofs, y expr = \thisrow{esti_error}/\thisrow{true_error}]%
{figures/groove/s090/curve_uniform.txt} node [pos=.6,pin=-90:{$\eta_{\rm u}/\xi_{\rm u}$}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\omega = 0.9\omegaP$}
\end{minipage}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel = {$N_{\rm dofs}$},
	xmode  = log,
	ymode  = log,
	ymax   = 1e3,
	ymin   = 10
]

\addplot[color=blue,mark=o     ] table [x = nr_dofs, y expr = \thisrow{esti_error}/\thisrow{true_error}]%
{figures/groove/s100/curve.txt} node [pos=.8,pin=90:{$\eta_{\rm a}/\xi_{\rm a}$}] {};

\addplot[color=red,mark=square ] table [x = nr_dofs, y expr = \thisrow{esti_error}/\thisrow{true_error}]%
{figures/groove/s100/curve_uniform.txt} node [pos=.9,pin=-90:{$\eta_{\rm u}/\xi_{\rm u}$}] {};

\end{axis}
\end{tikzpicture}
\subcaption{$\omega = \omegaP$}
\end{minipage}
\begin{minipage}{.45\linewidth}
\caption{Convergence history of the adaptive algorithm for the V-groove example}
\label{figure_groove_effectivity}
\end{minipage}
\end{figure}


==> figures/groove/curve_s080.tex <==
\begin{figure}

\begin{tikzpicture}
\begin{axis}
[
	xlabel = {$N_{\rm dofs}$},
	ylabel = {Errors scaled by $\omega$},
	xmode  = log,
	ymode  = log
]

\addplot[color=blue,mark=o     ] table [x = nr_dofs, y = true_error]%
{figures/groove/s080/curve.txt} node [pos=.6,pin=-90:{$\xi/\omega$}] {};

\addplot[color=red ,mark=square] table [x = nr_dofs, y = esti_error]%
{figures/groove/s080/curve.txt} node [pos=.95,pin=90:{$\eta/\omega$}] {};

\plot[domain=1.8e4:1.2e5] {3.e7*x^(-2.)};
\SlopeTriangle{.1}{-.15}{.2}{-2.}{$N_{\rm dofs}^{-2}$}{}

\end{axis}
\end{tikzpicture}

\caption{Convergence history of the adaptive algorithm for the V-groove example
with $\omega = 0.8\omegaP$.}
\label{fig_cv_groove_s080}
\end{figure}


==> figures/groove/curve_s090.tex <==
\begin{figure}

\begin{tikzpicture}
\begin{axis}
[
	xlabel = {$N_{\rm dofs}$},
	ylabel = {Errors scaled by $\omega$},
	xmode  = log,
	ymode  = log
]

\addplot[color=blue,mark=o     ] table [x = nr_dofs, y = true_error]%
{figures/groove/s090/curve.txt} node [pos=.6,pin=-90:{$\xi/\omega$}] {};

\addplot[color=red ,mark=square] table [x = nr_dofs, y = esti_error]%
{figures/groove/s090/curve.txt} node [pos=.95,pin=90:{$\eta/\omega$}] {};

\plot[domain=1.8e4:1.e5] {5.e7*x^(-2.)};
\SlopeTriangle{.1}{-.15}{.2}{-2.}{$N_{\rm dofs}^{-2}$}{}

\end{axis}
\end{tikzpicture}

\caption{Convergence history of the adaptive algorithm for the V-groove example
with $\omega = 0.9\omegaP$.}
\label{fig_cv_groove_s090}
\end{figure}


==> figures/groove/curve_s100.tex <==
\begin{figure}

\begin{tikzpicture}
\begin{axis}
[
	xlabel = {$N_{\rm dofs}$},
	ylabel = {Errors scaled by $\omega$},
	xmode  = log,
	ymode  = log
]

\addplot[color=blue,mark=o     ] table [x = nr_dofs, y = true_error]%
{figures/groove/s100/curve.txt} node [pos=.6,pin=-90:{$\xi/\omega$}] {};

\addplot[color=red ,mark=square] table [x = nr_dofs, y = esti_error]%
{figures/groove/s100/curve.txt} node [pos=.95,pin=90:{$\eta/\omega$}] {};

\plot[domain=1.8e4:1.e5] {5.e7*x^(-2.)};
\SlopeTriangle{.1}{-.15}{.2}{-2.}{$N_{\rm dofs}^{-2}$}{}

\end{axis}
\end{tikzpicture}

\caption{Convergence history of the adaptive algorithm for the V-groove example
with $\omega = \omegaP$.}
\label{fig_cv_groove_s100}
\end{figure}


==> figures/groove/init_mesh.tex <==
\begin{tikzpicture}[scale=3]
\definecolor{color_0}{rgb}{1,1,1};
\draw[fill=color_0] (-3.22896,6) -- (-3.59492,5.16512) -- (-2.82929,5.00649) -- cycle;
\definecolor{color_1}{rgb}{1,1,1};
\draw[fill=color_1] (0,0) -- (0.5,1) -- (0.000991812,0.872745) -- cycle;
\definecolor{color_2}{rgb}{1,1,1};
\draw[fill=color_2] (-4,-1) -- (-4,-0.0181) -- (-4.95717,-0.527985) -- cycle;
\definecolor{color_3}{rgb}{1,1,1};
\draw[fill=color_3] (-3.95572,1.87311) -- (-3.1343,1) -- (-2.85514,1.9848) -- cycle;
\definecolor{color_4}{rgb}{1,1,1};
\draw[fill=color_4] (4,1) -- (4,0.0181) -- (4.61513,0.0145912) -- cycle;
\definecolor{color_5}{rgb}{1,1,1};
\draw[fill=color_5] (4,-1) -- (5.15242,-0.948068) -- (4.61513,0.0145912) -- cycle;
\definecolor{color_6}{rgb}{1,1,1};
\draw[fill=color_6] (-10,-6) -- (-9.21966,-6.75226) -- (-8.917,-6) -- cycle;
\definecolor{color_7}{rgb}{1,1,1};
\draw[fill=color_7] (-10,-10) -- (-9.34316,-9.35686) -- (-10,-9.00663) -- cycle;
\definecolor{color_8}{rgb}{1,1,1};
\draw[fill=color_8] (-6,-6) -- (-5.26165,-6.77558) -- (-4.96664,-6) -- cycle;
\definecolor{color_9}{rgb}{1,1,1};
\draw[fill=color_9] (6,-6) -- (6.84004,-6.81546) -- (7.07671,-6) -- cycle;
\definecolor{color_10}{rgb}{1,1,1};
\draw[fill=color_10] (-9.36994,5.20695) -- (-9.17043,4.31419) -- (-8.51637,5.10514) -- cycle;
\definecolor{color_11}{rgb}{1,1,1};
\draw[fill=color_11] (6.63592,5.16668) -- (6.94432,4.20937) -- (7.49482,5.13725) -- cycle;
\definecolor{color_12}{rgb}{1,1,1};
\draw[fill=color_12] (10,5.03758) -- (9.11765,5.41056) -- (9.2481,4.68011) -- cycle;
\definecolor{color_13}{rgb}{1,1,1};
\draw[fill=color_13] (-10,10) -- (-9.14151,9.14173) -- (-8.917,10) -- cycle;
\definecolor{color_14}{rgb}{1,1,1};
\draw[fill=color_14] (-10,6) -- (-8.95808,6.79473) -- (-10,7.07671) -- cycle;
\definecolor{color_15}{rgb}{1,1,1};
\draw[fill=color_15] (-6,10) -- (-5.29965,9.27902) -- (-4.96664,10) -- cycle;
\definecolor{color_16}{rgb}{1,1,1};
\draw[fill=color_16] (6,10) -- (6.79751,9.05161) -- (7.07777,10) -- cycle;
\definecolor{color_17}{rgb}{1,1,1};
\draw[fill=color_17] (6,6) -- (6.6458,6.67273) -- (6,7.01205) -- cycle;
\definecolor{color_18}{rgb}{1,1,1};
\draw[fill=color_18] (1.37261,1) -- (2.25248,0.0603337) -- (2.23386,1) -- cycle;
\definecolor{color_19}{rgb}{1,1,1};
\draw[fill=color_19] (-4,1) -- (-3.38412,-0.00843762) -- (-3.1343,1) -- cycle;
\definecolor{color_20}{rgb}{1,1,1};
\draw[fill=color_20] (0,0) -- (1.00765,0.101701) -- (0.5,1) -- cycle;
\definecolor{color_21}{rgb}{1,1,1};
\draw[fill=color_21] (0,0) -- (0.000991812,0.872745) -- (-0.5,1) -- cycle;
\definecolor{color_22}{rgb}{1,1,1};
\draw[fill=color_22] (0.776118,-4.42662) -- (-0.225896,-4.07295) -- (-0.0193917,-5.09672) -- cycle;
\definecolor{color_23}{rgb}{1,1,1};
\draw[fill=color_23] (-6,3.96062) -- (-6,3.08858) -- (-5.4149,3.8647) -- cycle;
\definecolor{color_24}{rgb}{1,1,1};
\draw[fill=color_24] (4,-1) -- (4.61513,0.0145912) -- (4,0.0181) -- cycle;
\definecolor{color_25}{rgb}{1,1,1};
\draw[fill=color_25] (-1.35901,1) -- (-0.5,1) -- (-0.839894,1.86616) -- cycle;
\definecolor{color_26}{rgb}{1,1,1};
\draw[fill=color_26] (4.01157,2.6476) -- (4.50646,1.90419) -- (4.99499,2.92153) -- cycle;
\definecolor{color_27}{rgb}{1,1,1};
\draw[fill=color_27] (5.09937,3.78416) -- (4.00311,3.53421) -- (4.99499,2.92153) -- cycle;
\definecolor{color_28}{rgb}{1,1,1};
\draw[fill=color_28] (-7.99095,-6) -- (-8.32357,-6.82676) -- (-7.11006,-6.73064) -- cycle;
\definecolor{color_29}{rgb}{1,1,1};
\draw[fill=color_29] (-10,-7.98612) -- (-9.30082,-8.57722) -- (-8.85806,-7.77902) -- cycle;
\definecolor{color_30}{rgb}{1,1,1};
\draw[fill=color_30] (-8.12404,-10) -- (-8.49963,-8.99468) -- (-8.99592,-10) -- cycle;
\definecolor{color_31}{rgb}{1,1,1};
\draw[fill=color_31] (-8.12404,-10) -- (-7.55205,-9.19457) -- (-8.49963,-8.99468) -- cycle;
\definecolor{color_32}{rgb}{1,1,1};
\draw[fill=color_32] (-6,-8.12404) -- (-6.83151,-8.57106) -- (-6,-8.99592) -- cycle;
\definecolor{color_33}{rgb}{1,1,1};
\draw[fill=color_33] (-6,-8.12404) -- (-6.88681,-7.68222) -- (-6.83151,-8.57106) -- cycle;
\definecolor{color_34}{rgb}{1,1,1};
\draw[fill=color_34] (-1.11832,-10) -- (-0.758434,-9.17809) -- (-1.63232,-9.0411) -- cycle;
\definecolor{color_35}{rgb}{1,1,1};
\draw[fill=color_35] (0.1067,-9.19638) -- (1.07542,-9.20851) -- (0.560826,-8.43954) -- cycle;
\definecolor{color_36}{rgb}{1,1,1};
\draw[fill=color_36] (1.38035,-6) -- (0.648142,-6.8148) -- (1.64252,-6.88629) -- cycle;
\definecolor{color_37}{rgb}{1,1,1};
\draw[fill=color_37] (-0.300396,-6.80733) -- (-1.31982,-6.87769) -- (-0.853445,-7.63407) -- cycle;
\definecolor{color_38}{rgb}{1,1,1};
\draw[fill=color_38] (8.12161,-6) -- (7.79033,-7.06588) -- (8.61664,-6.78233) -- cycle;
\definecolor{color_39}{rgb}{1,1,1};
\draw[fill=color_39] (7.89604,-10) -- (7.84262,-9.27061) -- (7.04831,-10) -- cycle;
\definecolor{color_40}{rgb}{1,1,1};
\draw[fill=color_40] (8.91329,-10) -- (8.6309,-8.87291) -- (7.84262,-9.27061) -- cycle;
\definecolor{color_41}{rgb}{1,1,1};
\draw[fill=color_41] (1.28642,5.00456) -- (0.439452,6) -- (0.207122,5.034) -- cycle;
\definecolor{color_42}{rgb}{1,1,1};
\draw[fill=color_42] (10,-7.90898) -- (9.3457,-8.58666) -- (10,-8.99592) -- cycle;
\definecolor{color_43}{rgb}{1,1,1};
\draw[fill=color_43] (10,-7.90898) -- (9.37928,-7.00565) -- (8.78387,-7.79032) -- cycle;
\definecolor{color_44}{rgb}{1,1,1};
\draw[fill=color_44] (-10,1.28563) -- (-9.17285,0.789458) -- (-9.01266,1.76719) -- cycle;
\definecolor{color_45}{rgb}{1,1,1};
\draw[fill=color_45] (-9.17053,-0.128483) -- (-9.20367,-1.11808) -- (-8.38536,-0.657315) -- cycle;
\definecolor{color_46}{rgb}{1,1,1};
\draw[fill=color_46] (-6,-1.05) -- (-6.80867,-0.629011) -- (-6.74117,-1.71635) -- cycle;
\definecolor{color_47}{rgb}{1,1,1};
\draw[fill=color_47] (-6.80714,0.353934) -- (-6.85546,1.34781) -- (-7.61147,0.877487) -- cycle;
\definecolor{color_48}{rgb}{1,1,1};
\draw[fill=color_48] (10,0.30023) -- (9.33774,0.197788) -- (10,-0.424177) -- cycle;
\definecolor{color_49}{rgb}{1,1,1};
\draw[fill=color_49] (10,0.30023) -- (10,1.05228) -- (9.33774,0.197788) -- cycle;
\definecolor{color_50}{rgb}{1,1,1};
\draw[fill=color_50] (6,-1.07712) -- (6.76475,-1.86267) -- (7.27766,-1.24112) -- cycle;
\definecolor{color_51}{rgb}{1,1,1};
\draw[fill=color_51] (-7.99095,10) -- (-8.55548,9.47622) -- (-8.065,8.8282) -- cycle;
\definecolor{color_52}{rgb}{1,1,1};
\draw[fill=color_52] (-10,8.01712) -- (-9.07277,8.04869) -- (-10,9.02751) -- cycle;
\definecolor{color_53}{rgb}{1,1,1};
\draw[fill=color_53] (-6,7.82995) -- (-6.9141,7.48327) -- (-6,6.94735) -- cycle;
\definecolor{color_54}{rgb}{1,1,1};
\draw[fill=color_54] (-6,7.82995) -- (-6.96314,8.40066) -- (-6.9141,7.48327) -- cycle;
\definecolor{color_55}{rgb}{1,1,1};
\draw[fill=color_55] (-0.300312,10) -- (-0.230132,9.28615) -- (0.424169,10) -- cycle;
\definecolor{color_56}{rgb}{1,1,1};
\draw[fill=color_56] (-0.300312,10) -- (-1.05457,10) -- (-0.230132,9.28615) -- cycle;
\definecolor{color_57}{rgb}{1,1,1};
\draw[fill=color_57] (-4.07362,6) -- (-4.49403,6.89329) -- (-4.96117,6) -- cycle;
\definecolor{color_58}{rgb}{1,1,1};
\draw[fill=color_58] (2.80455,6.70614) -- (2.58394,7.65826) -- (1.91323,6.89071) -- cycle;
\definecolor{color_59}{rgb}{1,1,1};
\draw[fill=color_59] (6,8.09376) -- (7.20844,8.14175) -- (6.79751,9.05161) -- cycle;
\definecolor{color_60}{rgb}{1,1,1};
\draw[fill=color_60] (10,7.99023) -- (9.13778,7.49611) -- (10,7.04831) -- cycle;
\definecolor{color_61}{rgb}{1,1,1};
\draw[fill=color_61] (3.12444,1) -- (2.25248,0.0603337) -- (3.31291,-0.00249403) -- cycle;
\definecolor{color_62}{rgb}{1,1,1};
\draw[fill=color_62] (3.12444,1) -- (3.31291,-0.00249403) -- (4,1) -- cycle;
\definecolor{color_63}{rgb}{1,1,1};
\draw[fill=color_63] (-1.35901,1) -- (-1.64049,-0.0267657) -- (-0.746664,-0.0571272) -- cycle;
\definecolor{color_64}{rgb}{1,1,1};
\draw[fill=color_64] (1.50104,-0.461255) -- (1.00765,0.101701) -- (0.868949,-1) -- cycle;
\definecolor{color_65}{rgb}{1,1,1};
\draw[fill=color_65] (-0.5,1) -- (-0.746664,-0.0571272) -- (0,0) -- cycle;
\definecolor{color_66}{rgb}{1,1,1};
\draw[fill=color_66] (0.868949,-1) -- (1.00765,0.101701) -- (0.230552,-0.451218) -- cycle;
\definecolor{color_67}{rgb}{1,1,1};
\draw[fill=color_67] (0.230552,-0.451218) -- (-0.746664,-0.0571272) -- (-0.239474,-1) -- cycle;
\definecolor{color_68}{rgb}{1,1,1};
\draw[fill=color_68] (4,-1) -- (2.95063,-1) -- (3.29123,-1.70068) -- cycle;
\definecolor{color_69}{rgb}{1,1,1};
\draw[fill=color_69] (-4.6193,3.64018) -- (-5.4149,3.8647) -- (-5.21979,2.97399) -- cycle;
\definecolor{color_70}{rgb}{1,1,1};
\draw[fill=color_70] (4.61513,0.0145912) -- (5.05266,1.00582) -- (4,1) -- cycle;
\definecolor{color_71}{rgb}{1,1,1};
\draw[fill=color_71] (8.12161,-6) -- (8.61664,-6.78233) -- (9.13978,-6) -- cycle;
\definecolor{color_72}{rgb}{1,1,1};
\draw[fill=color_72] (5.15242,-0.948068) -- (6,-0.349936) -- (5.34033,0.0475954) -- cycle;
\definecolor{color_73}{rgb}{1,1,1};
\draw[fill=color_73] (4.61513,0.0145912) -- (5.15242,-0.948068) -- (5.34033,0.0475954) -- cycle;
\definecolor{color_74}{rgb}{1,1,1};
\draw[fill=color_74] (-8.917,-6) -- (-8.32357,-6.82676) -- (-7.99095,-6) -- cycle;
\definecolor{color_75}{rgb}{1,1,1};
\draw[fill=color_75] (-10,-9.00663) -- (-9.30082,-8.57722) -- (-10,-7.98612) -- cycle;
\definecolor{color_76}{rgb}{1,1,1};
\draw[fill=color_76] (-6.99212,-10) -- (-7.55205,-9.19457) -- (-8.12404,-10) -- cycle;
\definecolor{color_77}{rgb}{1,1,1};
\draw[fill=color_77] (-6,-7.10532) -- (-6.88681,-7.68222) -- (-6,-8.12404) -- cycle;
\definecolor{color_78}{rgb}{1,1,1};
\draw[fill=color_78] (5.11671,-7.58364) -- (4.17971,-7.65224) -- (4.55983,-8.40493) -- cycle;
\definecolor{color_79}{rgb}{1,1,1};
\draw[fill=color_79] (-2.52088,-8.90575) -- (-1.86867,-7.89624) -- (-2.76287,-7.73569) -- cycle;
\definecolor{color_80}{rgb}{1,1,1};
\draw[fill=color_80] (1.26118,-10) -- (2.33174,-9.02074) -- (1.07542,-9.20851) -- cycle;
\definecolor{color_81}{rgb}{1,1,1};
\draw[fill=color_81] (4.0586,-10) -- (4.28845,-9.17623) -- (3.43741,-9.26332) -- cycle;
\definecolor{color_82}{rgb}{1,1,1};
\draw[fill=color_82] (-1.58962,-6) -- (-2.23709,-6.89141) -- (-1.31982,-6.87769) -- cycle;
\definecolor{color_83}{rgb}{1,1,1};
\draw[fill=color_83] (-3.23537,-6.77805) -- (-4.31435,-6.98351) -- (-3.57862,-7.55411) -- cycle;
\definecolor{color_84}{rgb}{1,1,1};
\draw[fill=color_84] (9.38554,-9.3386) -- (10,-8.99592) -- (9.3457,-8.58666) -- cycle;
\definecolor{color_85}{rgb}{1,1,1};
\draw[fill=color_85] (7.84097,-8.2514) -- (6.92347,-7.76008) -- (6.85296,-8.91379) -- cycle;
\definecolor{color_86}{rgb}{1,1,1};
\draw[fill=color_86] (7.84097,-8.2514) -- (7.79033,-7.06588) -- (6.92347,-7.76008) -- cycle;
\definecolor{color_87}{rgb}{1,1,1};
\draw[fill=color_87] (10,-6.99212) -- (9.37928,-7.00565) -- (10,-7.90898) -- cycle;
\definecolor{color_88}{rgb}{1,1,1};
\draw[fill=color_88] (-10,-1.26118) -- (-9.19777,-2.30972) -- (-9.20367,-1.11808) -- cycle;
\definecolor{color_89}{rgb}{1,1,1};
\draw[fill=color_89] (-9.2897,-3.41312) -- (-8.99273,-4.29846) -- (-8.52867,-3.32482) -- cycle;
\definecolor{color_90}{rgb}{1,1,1};
\draw[fill=color_90] (-8.51637,5.10514) -- (-8.318,4.11533) -- (-7.66322,4.85882) -- cycle;
\definecolor{color_91}{rgb}{1,1,1};
\draw[fill=color_91] (-7.53918,-2.11598) -- (-8.39331,-1.62921) -- (-8.27631,-2.50386) -- cycle;
\definecolor{color_92}{rgb}{1,1,1};
\draw[fill=color_92] (-6,1.494) -- (-6.71694,2.2399) -- (-6.85546,1.34781) -- cycle;
\definecolor{color_93}{rgb}{1,1,1};
\draw[fill=color_93] (-6,3.96062) -- (-6.80129,4.44518) -- (-6.70342,3.65784) -- cycle;
\definecolor{color_94}{rgb}{1,1,1};
\draw[fill=color_94] (10,2.50875) -- (9.03855,3.18804) -- (9.0738,2.23418) -- cycle;
\definecolor{color_95}{rgb}{1,1,1};
\draw[fill=color_95] (10,3.31118) -- (10,4.14418) -- (9.03855,3.18804) -- cycle;
\definecolor{color_96}{rgb}{1,1,1};
\draw[fill=color_96] (6,-3.53932) -- (6,-4.3474) -- (6.95904,-4.22164) -- cycle;
\definecolor{color_97}{rgb}{1,1,1};
\draw[fill=color_97] (-8.917,10) -- (-8.55548,9.47622) -- (-7.99095,10) -- cycle;
\definecolor{color_98}{rgb}{1,1,1};
\draw[fill=color_98] (-6,9.01585) -- (-7.0363,9.31516) -- (-6.96314,8.40066) -- cycle;
\definecolor{color_99}{rgb}{1,1,1};
\draw[fill=color_99] (-8.41543,7.40226) -- (-8.95808,6.79473) -- (-7.69794,6.86596) -- cycle;
\definecolor{color_100}{rgb}{1,1,1};
\draw[fill=color_100] (-7.84743,7.90148) -- (-8.41543,7.40226) -- (-7.69794,6.86596) -- cycle;
\definecolor{color_101}{rgb}{1,1,1};
\draw[fill=color_101] (2.3351,8.72937) -- (1.72683,7.90218) -- (2.58394,7.65826) -- cycle;
\definecolor{color_102}{rgb}{1,1,1};
\draw[fill=color_102] (-3.30671,10) -- (-3.58955,8.94872) -- (-2.64497,9.15902) -- cycle;
\definecolor{color_103}{rgb}{1,1,1};
\draw[fill=color_103] (-3.30671,10) -- (-4.19605,10) -- (-3.58955,8.94872) -- cycle;
\definecolor{color_104}{rgb}{1,1,1};
\draw[fill=color_104] (-0.287324,6.78169) -- (-0.545974,7.69357) -- (-1.04355,6.85339) -- cycle;
\definecolor{color_105}{rgb}{1,1,1};
\draw[fill=color_105] (6.79751,9.05161) -- (7.20844,8.14175) -- (7.93438,8.97353) -- cycle;
\definecolor{color_106}{rgb}{1,1,1};
\draw[fill=color_106] (6.68285,7.4507) -- (7.51956,7.00273) -- (7.20844,8.14175) -- cycle;
\definecolor{color_107}{rgb}{1,1,1};
\draw[fill=color_107] (10,9.01585) -- (8.98324,9.32948) -- (9.01368,8.44884) -- cycle;
\definecolor{color_108}{rgb}{1,1,1};
\draw[fill=color_108] (7.20844,8.14175) -- (7.51956,7.00273) -- (8.17918,7.86041) -- cycle;
\definecolor{color_109}{rgb}{1,1,1};
\draw[fill=color_109] (-4,-1) -- (-3.38412,-0.00843762) -- (-4,-0.0181) -- cycle;
\definecolor{color_110}{rgb}{1,1,1};
\draw[fill=color_110] (4,1) -- (3.31291,-0.00249403) -- (4,0.0181) -- cycle;
\definecolor{color_111}{rgb}{1,1,1};
\draw[fill=color_111] (0.5,1) -- (1.00765,0.101701) -- (1.37261,1) -- cycle;
\definecolor{color_112}{rgb}{1,1,1};
\draw[fill=color_112] (1.37261,1) -- (1.00765,0.101701) -- (2.25248,0.0603337) -- cycle;
\definecolor{color_113}{rgb}{1,1,1};
\draw[fill=color_113] (-3.1343,1) -- (-2.55674,-0.0125035) -- (-2.26541,1) -- cycle;
\definecolor{color_114}{rgb}{1,1,1};
\draw[fill=color_114] (-3.1343,1) -- (-3.38412,-0.00843762) -- (-2.55674,-0.0125035) -- cycle;
\definecolor{color_115}{rgb}{1,1,1};
\draw[fill=color_115] (1.37816,-1.83056) -- (0.575165,-2.53021) -- (1.55453,-2.83536) -- cycle;
\definecolor{color_116}{rgb}{1,1,1};
\draw[fill=color_116] (1.93037,3.21394) -- (2.96206,2.75192) -- (2.8632,3.7348) -- cycle;
\definecolor{color_117}{rgb}{1,1,1};
\draw[fill=color_117] (-4.99906,0.36749) -- (-6,-0.24293) -- (-4.95717,-0.527985) -- cycle;
\definecolor{color_118}{rgb}{1,1,1};
\draw[fill=color_118] (-1.64049,-0.0267657) -- (-2.55674,-0.0125035) -- (-2.04786,-1) -- cycle;
\definecolor{color_119}{rgb}{1,1,1};
\draw[fill=color_119] (-3.54773,-2.66578) -- (-3.61198,-1.75702) -- (-4.37112,-2.11985) -- cycle;
\definecolor{color_120}{rgb}{1,1,1};
\draw[fill=color_120] (-1.13995,-1.63628) -- (-0.239474,-1) -- (-1.15888,-1) -- cycle;
\definecolor{color_121}{rgb}{1,1,1};
\draw[fill=color_121] (3.49516,-5.02374) -- (4.05698,-6) -- (4.4438,-5.09506) -- cycle;
\definecolor{color_122}{rgb}{1,1,1};
\draw[fill=color_122] (0.704421,-3.48792) -- (-0.225896,-4.07295) -- (0.776118,-4.42662) -- cycle;
\definecolor{color_123}{rgb}{1,1,1};
\draw[fill=color_123] (4.01157,2.6476) -- (3.56316,1.86719) -- (4.50646,1.90419) -- cycle;
\definecolor{color_124}{rgb}{1,1,1};
\draw[fill=color_124] (2.72296,1.78787) -- (2.23386,1) -- (3.12444,1) -- cycle;
\definecolor{color_125}{rgb}{1,1,1};
\draw[fill=color_125] (3.56316,1.86719) -- (3.12444,1) -- (4,1) -- cycle;
\definecolor{color_126}{rgb}{1,1,1};
\draw[fill=color_126] (3.56316,1.86719) -- (2.96206,2.75192) -- (2.72296,1.78787) -- cycle;
\definecolor{color_127}{rgb}{1,1,1};
\draw[fill=color_127] (0.439452,6) -- (-0.556258,6) -- (0.207122,5.034) -- cycle;
\definecolor{color_128}{rgb}{1,1,1};
\draw[fill=color_128] (-0.268173,4.26881) -- (0.207122,5.034) -- (-0.867234,5.10982) -- cycle;
\definecolor{color_129}{rgb}{1,1,1};
\draw[fill=color_129] (0.867667,3.98264) -- (0.987658,2.85856) -- (1.93037,3.21394) -- cycle;
\definecolor{color_130}{rgb}{1,1,1};
\draw[fill=color_130] (-0.839705,3.60564) -- (-0.890691,2.7619) -- (0.0457384,3.33018) -- cycle;
\definecolor{color_131}{rgb}{1,1,1};
\draw[fill=color_131] (-0.890691,2.7619) -- (-0.839894,1.86616) -- (0.0413229,2.42849) -- cycle;
\definecolor{color_132}{rgb}{1,1,1};
\draw[fill=color_132] (-6,-1.725) -- (-6,-2.4675) -- (-5.22071,-2.48861) -- cycle;
\definecolor{color_133}{rgb}{1,1,1};
\draw[fill=color_133] (-5.29736,-3.4346) -- (-6,-3.30068) -- (-6,-4.06815) -- cycle;
\definecolor{color_134}{rgb}{1,1,1};
\draw[fill=color_134] (4.45329,6) -- (3.60887,6) -- (4.13971,5.18806) -- cycle;
\definecolor{color_135}{rgb}{1,1,1};
\draw[fill=color_135] (-3.95572,1.87311) -- (-5.03267,2.11868) -- (-4.98601,1.25727) -- cycle;
\definecolor{color_136}{rgb}{1,1,1};
\draw[fill=color_136] (0.3549,-6) -- (0.84501,-5.31625) -- (-0.0193917,-5.09672) -- cycle;
\definecolor{color_137}{rgb}{1,1,1};
\draw[fill=color_137] (6,1.19518) -- (6,1.92344) -- (5.34888,1.96855) -- cycle;
\definecolor{color_138}{rgb}{1,1,1};
\draw[fill=color_138] (4.99499,2.92153) -- (6,2.75118) -- (6,3.59191) -- cycle;
\definecolor{color_139}{rgb}{1,1,1};
\draw[fill=color_139] (5.43749,-3.55099) -- (6,-2.68882) -- (5.1649,-2.67594) -- cycle;
\definecolor{color_140}{rgb}{1,1,1};
\draw[fill=color_140] (3.95826,-2.01264) -- (4.80273,-1.87751) -- (4,-1) -- cycle;
\definecolor{color_141}{rgb}{1,1,1};
\draw[fill=color_141] (-1.50067,6) -- (-2.39604,6) -- (-1.89739,5.08901) -- cycle;
\definecolor{color_142}{rgb}{1,1,1};
\draw[fill=color_142] (3.95826,-2.01264) -- (3.29123,-1.70068) -- (3.23223,-2.54819) -- cycle;
\definecolor{color_143}{rgb}{1,1,1};
\draw[fill=color_143] (-3.37819,-3.56452) -- (-3.07533,-4.45388) -- (-2.40632,-3.79113) -- cycle;
\definecolor{color_144}{rgb}{1,1,1};
\draw[fill=color_144] (-4.98601,1.25727) -- (-4.99906,0.36749) -- (-4,1) -- cycle;
\definecolor{color_145}{rgb}{1,1,1};
\draw[fill=color_145] (-2.26541,1) -- (-1.35901,1) -- (-1.84154,2.153) -- cycle;
\definecolor{color_146}{rgb}{1,1,1};
\draw[fill=color_146] (4.50646,1.90419) -- (4,1) -- (5.05266,1.00582) -- cycle;
\definecolor{color_147}{rgb}{1,1,1};
\draw[fill=color_147] (4.00311,3.53421) -- (4.01157,2.6476) -- (4.99499,2.92153) -- cycle;
\definecolor{color_148}{rgb}{1,1,1};
\draw[fill=color_148] (3.36139,-3.3852) -- (2.88127,-4.11729) -- (3.9696,-4.10645) -- cycle;
\definecolor{color_149}{rgb}{1,1,1};
\draw[fill=color_149] (-7.11006,-6.73064) -- (-8.32357,-6.82676) -- (-7.80701,-7.46406) -- cycle;
\definecolor{color_150}{rgb}{1,1,1};
\draw[fill=color_150] (-8.85806,-7.77902) -- (-7.80701,-7.46406) -- (-8.32357,-6.82676) -- cycle;
\definecolor{color_151}{rgb}{1,1,1};
\draw[fill=color_151] (-8.85806,-7.77902) -- (-8.32357,-6.82676) -- (-9.21966,-6.75226) -- cycle;
\definecolor{color_152}{rgb}{1,1,1};
\draw[fill=color_152] (-10,-7.08435) -- (-9.21966,-6.75226) -- (-10,-6) -- cycle;
\definecolor{color_153}{rgb}{1,1,1};
\draw[fill=color_153] (-9.21966,-6.75226) -- (-10,-7.08435) -- (-8.85806,-7.77902) -- cycle;
\definecolor{color_154}{rgb}{1,1,1};
\draw[fill=color_154] (-7.79819,-8.28629) -- (-7.80701,-7.46406) -- (-8.85806,-7.77902) -- cycle;
\definecolor{color_155}{rgb}{1,1,1};
\draw[fill=color_155] (-7.79819,-8.28629) -- (-8.85806,-7.77902) -- (-8.49963,-8.99468) -- cycle;
\definecolor{color_156}{rgb}{1,1,1};
\draw[fill=color_156] (-0.334347,-3.0894) -- (-0.333346,-2.09729) -- (-1.30523,-2.59714) -- cycle;
\definecolor{color_157}{rgb}{1,1,1};
\draw[fill=color_157] (-8.99592,-10) -- (-9.34316,-9.35686) -- (-10,-10) -- cycle;
\definecolor{color_158}{rgb}{1,1,1};
\draw[fill=color_158] (-7.55205,-9.19457) -- (-6.83151,-8.57106) -- (-7.79819,-8.28629) -- cycle;
\definecolor{color_159}{rgb}{1,1,1};
\draw[fill=color_159] (-8.49963,-8.99468) -- (-7.55205,-9.19457) -- (-7.79819,-8.28629) -- cycle;
\definecolor{color_160}{rgb}{1,1,1};
\draw[fill=color_160] (-6.88681,-7.68222) -- (-7.79819,-8.28629) -- (-6.83151,-8.57106) -- cycle;
\definecolor{color_161}{rgb}{1,1,1};
\draw[fill=color_161] (-1.37449,4.27829) -- (-0.867234,5.10982) -- (-1.89739,5.08901) -- cycle;
\definecolor{color_162}{rgb}{1,1,1};
\draw[fill=color_162] (-6,-8.99592) -- (-6.83151,-8.57106) -- (-6.67222,-9.35745) -- cycle;
\definecolor{color_163}{rgb}{1,1,1};
\draw[fill=color_163] (-6.88681,-7.68222) -- (-7.11006,-6.73064) -- (-7.80701,-7.46406) -- cycle;
\definecolor{color_164}{rgb}{1,1,1};
\draw[fill=color_164] (-7.79819,-8.28629) -- (-6.88681,-7.68222) -- (-7.80701,-7.46406) -- cycle;
\definecolor{color_165}{rgb}{1,1,1};
\draw[fill=color_165] (5.19525,-9.22852) -- (4.28845,-9.17623) -- (4.95948,-10) -- cycle;
\definecolor{color_166}{rgb}{1,1,1};
\draw[fill=color_166] (3.50666,-8.35712) -- (4.17971,-7.65224) -- (3.49934,-7.08115) -- cycle;
\definecolor{color_167}{rgb}{1,1,1};
\draw[fill=color_167] (-4.64236,-8.98687) -- (-5.4253,-9.31812) -- (-5.07733,-10) -- cycle;
\definecolor{color_168}{rgb}{1,1,1};
\draw[fill=color_168] (-4.31016,-10) -- (-3.58784,-9.17802) -- (-4.64236,-8.98687) -- cycle;
\definecolor{color_169}{rgb}{1,1,1};
\draw[fill=color_169] (-1.843,-10) -- (-1.63232,-9.0411) -- (-2.52088,-8.90575) -- cycle;
\definecolor{color_170}{rgb}{1,1,1};
\draw[fill=color_170] (0.560826,-8.43954) -- (1.43216,-8.47579) -- (1.03559,-7.64887) -- cycle;
\definecolor{color_171}{rgb}{1,1,1};
\draw[fill=color_171] (4.05698,-6) -- (3.49934,-7.08115) -- (4.49462,-6.84377) -- cycle;
\definecolor{color_172}{rgb}{1,1,1};
\draw[fill=color_172] (9.13978,-6) -- (9.37928,-7.00565) -- (10,-6) -- cycle;
\definecolor{color_173}{rgb}{1,1,1};
\draw[fill=color_173] (8.61664,-6.78233) -- (7.79033,-7.06588) -- (8.78387,-7.79032) -- cycle;
\definecolor{color_174}{rgb}{1,1,1};
\draw[fill=color_174] (7.84262,-9.27061) -- (7.84097,-8.2514) -- (6.85296,-8.91379) -- cycle;
\definecolor{color_175}{rgb}{1,1,1};
\draw[fill=color_175] (7.04831,-10) -- (7.84262,-9.27061) -- (6.85296,-8.91379) -- cycle;
\definecolor{color_176}{rgb}{1,1,1};
\draw[fill=color_176] (7.84262,-9.27061) -- (8.6309,-8.87291) -- (7.84097,-8.2514) -- cycle;
\definecolor{color_177}{rgb}{1,1,1};
\draw[fill=color_177] (6.92347,-7.76008) -- (6.84004,-6.81546) -- (6,-7.00546) -- cycle;
\definecolor{color_178}{rgb}{1,1,1};
\draw[fill=color_178] (6,-7.98237) -- (6.92347,-7.76008) -- (6,-7.00546) -- cycle;
\definecolor{color_179}{rgb}{1,1,1};
\draw[fill=color_179] (6.85296,-8.91379) -- (6,-7.98237) -- (6,-8.98832) -- cycle;
\definecolor{color_180}{rgb}{1,1,1};
\draw[fill=color_180] (6.85296,-8.91379) -- (6.92347,-7.76008) -- (6,-7.98237) -- cycle;
\definecolor{color_181}{rgb}{1,1,1};
\draw[fill=color_181] (8.78387,-7.79032) -- (7.84097,-8.2514) -- (8.6309,-8.87291) -- cycle;
\definecolor{color_182}{rgb}{1,1,1};
\draw[fill=color_182] (9.38554,-9.3386) -- (9.3457,-8.58666) -- (8.6309,-8.87291) -- cycle;
\definecolor{color_183}{rgb}{1,1,1};
\draw[fill=color_183] (9.37928,-7.00565) -- (8.61664,-6.78233) -- (8.78387,-7.79032) -- cycle;
\definecolor{color_184}{rgb}{1,1,1};
\draw[fill=color_184] (9.3457,-8.58666) -- (8.78387,-7.79032) -- (8.6309,-8.87291) -- cycle;
\definecolor{color_185}{rgb}{1,1,1};
\draw[fill=color_185] (9.3457,-8.58666) -- (10,-7.90898) -- (8.78387,-7.79032) -- cycle;
\definecolor{color_186}{rgb}{1,1,1};
\draw[fill=color_186] (-10,3.70145) -- (-9.02886,3.38353) -- (-9.17043,4.31419) -- cycle;
\definecolor{color_187}{rgb}{1,1,1};
\draw[fill=color_187] (-10,2.09588) -- (-9.01266,1.76719) -- (-9.32296,2.54955) -- cycle;
\definecolor{color_188}{rgb}{1,1,1};
\draw[fill=color_188] (-8.38536,-0.657315) -- (-8.39331,-1.62921) -- (-7.57382,-1.1419) -- cycle;
\definecolor{color_189}{rgb}{1,1,1};
\draw[fill=color_189] (-8.04619,3.14115) -- (-8.58285,2.54807) -- (-7.77637,2.00396) -- cycle;
\definecolor{color_190}{rgb}{1,1,1};
\draw[fill=color_190] (-6.88366,5.33772) -- (-6.80129,4.44518) -- (-6,4.96664) -- cycle;
\definecolor{color_191}{rgb}{1,1,1};
\draw[fill=color_191] (-7.48789,3.87885) -- (-8.318,4.11533) -- (-8.04619,3.14115) -- cycle;
\definecolor{color_192}{rgb}{1,1,1};
\draw[fill=color_192] (-8.99273,-4.29846) -- (-10,-4.96117) -- (-9.26011,-5.24617) -- cycle;
\definecolor{color_193}{rgb}{1,1,1};
\draw[fill=color_193] (-7.92052,-4.10221) -- (-7.61382,-3.15461) -- (-8.52867,-3.32482) -- cycle;
\definecolor{color_194}{rgb}{1,1,1};
\draw[fill=color_194] (-6,-4.96117) -- (-6.86266,-3.96554) -- (-7.31979,-4.96866) -- cycle;
\definecolor{color_195}{rgb}{1,1,1};
\draw[fill=color_195] (-6.81563,-2.797) -- (-6.74117,-1.71635) -- (-7.53918,-2.11598) -- cycle;
\definecolor{color_196}{rgb}{1,1,1};
\draw[fill=color_196] (8.74061,4.03536) -- (7.85543,4.32047) -- (7.82677,3.42559) -- cycle;
\definecolor{color_197}{rgb}{1,1,1};
\draw[fill=color_197] (10,-2.78939) -- (9.28942,-2.91513) -- (10,-3.51599) -- cycle;
\definecolor{color_198}{rgb}{1,1,1};
\draw[fill=color_198] (10,-2.78939) -- (10,-1.94544) -- (9.28942,-2.91513) -- cycle;
\definecolor{color_199}{rgb}{1,1,1};
\draw[fill=color_199] (9.13978,-6) -- (8.48758,-5.17686) -- (8.12161,-6) -- cycle;
\definecolor{color_200}{rgb}{1,1,1};
\draw[fill=color_200] (8.05335,-4.17718) -- (8.29927,-3.16691) -- (7.27544,-3.37418) -- cycle;
\definecolor{color_201}{rgb}{1,1,1};
\draw[fill=color_201] (6.73921,1.12728) -- (6.8348,0.26715) -- (7.73533,0.789972) -- cycle;
\definecolor{color_202}{rgb}{1,1,1};
\draw[fill=color_202] (6,1.92344) -- (6.73921,1.12728) -- (7.30344,1.77449) -- cycle;
\definecolor{color_203}{rgb}{1,1,1};
\draw[fill=color_203] (6.76475,-1.86267) -- (6.69939,-2.67416) -- (7.63425,-2.36456) -- cycle;
\definecolor{color_204}{rgb}{1,1,1};
\draw[fill=color_204] (-7.09004,10) -- (-7.0363,9.31516) -- (-6,10) -- cycle;
\definecolor{color_205}{rgb}{1,1,1};
\draw[fill=color_205] (-7.99095,10) -- (-8.065,8.8282) -- (-7.0363,9.31516) -- cycle;
\definecolor{color_206}{rgb}{1,1,1};
\draw[fill=color_206] (-9.07277,8.04869) -- (-7.84743,7.90148) -- (-8.065,8.8282) -- cycle;
\definecolor{color_207}{rgb}{1,1,1};
\draw[fill=color_207] (-9.07277,8.04869) -- (-8.065,8.8282) -- (-9.14151,9.14173) -- cycle;
\definecolor{color_208}{rgb}{1,1,1};
\draw[fill=color_208] (-10,9.02751) -- (-9.14151,9.14173) -- (-10,10) -- cycle;
\definecolor{color_209}{rgb}{1,1,1};
\draw[fill=color_209] (-10,9.02751) -- (-9.07277,8.04869) -- (-9.14151,9.14173) -- cycle;
\definecolor{color_210}{rgb}{1,1,1};
\draw[fill=color_210] (-6.96314,8.40066) -- (-7.84743,7.90148) -- (-6.9141,7.48327) -- cycle;
\definecolor{color_211}{rgb}{1,1,1};
\draw[fill=color_211] (-6,6.94735) -- (-6.73685,6.66339) -- (-6,6) -- cycle;
\definecolor{color_212}{rgb}{1,1,1};
\draw[fill=color_212] (-8.95808,6.79473) -- (-10,6) -- (-8.91936,6) -- cycle;
\definecolor{color_213}{rgb}{1,1,1};
\draw[fill=color_213] (-8.95808,6.79473) -- (-8.91936,6) -- (-7.82148,6) -- cycle;
\definecolor{color_214}{rgb}{1,1,1};
\draw[fill=color_214] (-6.73685,6.66339) -- (-6.91906,6) -- (-6,6) -- cycle;
\definecolor{color_215}{rgb}{1,1,1};
\draw[fill=color_215] (-6.73685,6.66339) -- (-6.9141,7.48327) -- (-7.69794,6.86596) -- cycle;
\definecolor{color_216}{rgb}{1,1,1};
\draw[fill=color_216] (-7.69794,6.86596) -- (-8.95808,6.79473) -- (-7.82148,6) -- cycle;
\definecolor{color_217}{rgb}{1,1,1};
\draw[fill=color_217] (4.31253,6.99024) -- (4.45329,6) -- (5.16192,6.72138) -- cycle;
\definecolor{color_218}{rgb}{1,1,1};
\draw[fill=color_218] (4.11331,8.01641) -- (3.22661,8.30552) -- (3.4675,7.2466) -- cycle;
\definecolor{color_219}{rgb}{1,1,1};
\draw[fill=color_219] (2.78939,10) -- (2.93936,9.27889) -- (3.51599,10) -- cycle;
\definecolor{color_220}{rgb}{1,1,1};
\draw[fill=color_220] (2.78939,10) -- (1.94544,10) -- (2.93936,9.27889) -- cycle;
\definecolor{color_221}{rgb}{1,1,1};
\draw[fill=color_221] (-6,7.82995) -- (-5.19628,8.39976) -- (-6,9.01585) -- cycle;
\definecolor{color_222}{rgb}{1,1,1};
\draw[fill=color_222] (-4.49403,6.89329) -- (-5.31614,6.63941) -- (-4.96117,6) -- cycle;
\definecolor{color_223}{rgb}{1,1,1};
\draw[fill=color_223] (-1.04355,6.85339) -- (-1.94311,7.02097) -- (-1.50067,6) -- cycle;
\definecolor{color_224}{rgb}{1,1,1};
\draw[fill=color_224] (-1.50067,6) -- (-1.94311,7.02097) -- (-2.39604,6) -- cycle;
\definecolor{color_225}{rgb}{1,1,1};
\draw[fill=color_225] (1.91323,6.89071) -- (1.05259,7.01707) -- (1.33247,6) -- cycle;
\definecolor{color_226}{rgb}{1,1,1};
\draw[fill=color_226] (4.31253,6.99024) -- (3.60887,6) -- (4.45329,6) -- cycle;
\definecolor{color_227}{rgb}{1,1,1};
\draw[fill=color_227] (1.33247,6) -- (1.05259,7.01707) -- (0.439452,6) -- cycle;
\definecolor{color_228}{rgb}{1,1,1};
\draw[fill=color_228] (8.94275,10) -- (8.98324,9.32948) -- (10,10) -- cycle;
\definecolor{color_229}{rgb}{1,1,1};
\draw[fill=color_229] (9.01368,8.44884) -- (8.17918,7.86041) -- (9.13778,7.49611) -- cycle;
\definecolor{color_230}{rgb}{1,1,1};
\draw[fill=color_230] (10,7.04831) -- (9.32986,6.68322) -- (10,6) -- cycle;
\definecolor{color_231}{rgb}{1,1,1};
\draw[fill=color_231] (10,7.04831) -- (9.13778,7.49611) -- (9.32986,6.68322) -- cycle;
\definecolor{color_232}{rgb}{1,1,1};
\draw[fill=color_232] (6.6458,6.67273) -- (6,6) -- (7.08064,6) -- cycle;
\definecolor{color_233}{rgb}{1,1,1};
\draw[fill=color_233] (8.48294,6.85874) -- (8.17852,6) -- (9.08094,6) -- cycle;
\definecolor{color_234}{rgb}{1,1,1};
\draw[fill=color_234] (9.32986,6.68322) -- (9.13778,7.49611) -- (8.48294,6.85874) -- cycle;
\definecolor{color_235}{rgb}{1,1,1};
\draw[fill=color_235] (8.48294,6.85874) -- (7.51956,7.00273) -- (8.17852,6) -- cycle;
\definecolor{color_236}{rgb}{1,1,1};
\draw[fill=color_236] (8.48294,6.85874) -- (8.17918,7.86041) -- (7.51956,7.00273) -- cycle;
\definecolor{color_237}{rgb}{1,1,1};
\draw[fill=color_237] (2.23386,1) -- (2.25248,0.0603337) -- (3.12444,1) -- cycle;
\definecolor{color_238}{rgb}{1,1,1};
\draw[fill=color_238] (-1.35901,1) -- (-0.746664,-0.0571272) -- (-0.5,1) -- cycle;
\definecolor{color_239}{rgb}{1,1,1};
\draw[fill=color_239] (-2.26541,1) -- (-2.55674,-0.0125035) -- (-1.64049,-0.0267657) -- cycle;
\definecolor{color_240}{rgb}{1,1,1};
\draw[fill=color_240] (-1.35901,1) -- (-2.26541,1) -- (-1.64049,-0.0267657) -- cycle;
\definecolor{color_241}{rgb}{1,1,1};
\draw[fill=color_241] (1.86268,2.11307) -- (0.871816,1.87528) -- (1.37261,1) -- cycle;
\definecolor{color_242}{rgb}{1,1,1};
\draw[fill=color_242] (-5.0957,-4.26955) -- (-6,-4.06815) -- (-6,-4.96117) -- cycle;
\definecolor{color_243}{rgb}{1,1,1};
\draw[fill=color_243] (-2.55674,-0.0125035) -- (-3.00037,-1) -- (-2.04786,-1) -- cycle;
\definecolor{color_244}{rgb}{1,1,1};
\draw[fill=color_244] (-1.15888,-1) -- (-1.64049,-0.0267657) -- (-2.04786,-1) -- cycle;
\definecolor{color_245}{rgb}{1,1,1};
\draw[fill=color_245] (1.00765,0.101701) -- (0,0) -- (0.230552,-0.451218) -- cycle;
\definecolor{color_246}{rgb}{1,1,1};
\draw[fill=color_246] (0.230552,-0.451218) -- (0,0) -- (-0.746664,-0.0571272) -- cycle;
\definecolor{color_247}{rgb}{1,1,1};
\draw[fill=color_247] (1.28642,5.00456) -- (0.867667,3.98264) -- (1.85713,4.11686) -- cycle;
\definecolor{color_248}{rgb}{1,1,1};
\draw[fill=color_248] (2.25248,0.0603337) -- (1.50104,-0.461255) -- (1.90584,-1) -- cycle;
\definecolor{color_249}{rgb}{1,1,1};
\draw[fill=color_249] (-5.4149,3.8647) -- (-6,4.96664) -- (-6,3.96062) -- cycle;
\definecolor{color_250}{rgb}{1,1,1};
\draw[fill=color_250] (6,-6) -- (6,-5.18866) -- (5.34504,-5.17764) -- cycle;
\definecolor{color_251}{rgb}{1,1,1};
\draw[fill=color_251] (5.43749,-3.55099) -- (6,-4.3474) -- (6,-3.53932) -- cycle;
\definecolor{color_252}{rgb}{1,1,1};
\draw[fill=color_252] (5.32059,-6.68663) -- (4.49462,-6.84377) -- (5.11671,-7.58364) -- cycle;
\definecolor{color_253}{rgb}{1,1,1};
\draw[fill=color_253] (6,-6) -- (5.32059,-6.68663) -- (6,-7.00546) -- cycle;
\definecolor{color_254}{rgb}{1,1,1};
\draw[fill=color_254] (6,-7.00546) -- (5.32059,-6.68663) -- (5.11671,-7.58364) -- cycle;
\definecolor{color_255}{rgb}{1,1,1};
\draw[fill=color_255] (4.95948,-10) -- (4.28845,-9.17623) -- (4.0586,-10) -- cycle;
\definecolor{color_256}{rgb}{1,1,1};
\draw[fill=color_256] (-4.96664,-6) -- (-4.31435,-6.98351) -- (-4.11043,-6) -- cycle;
\definecolor{color_257}{rgb}{1,1,1};
\draw[fill=color_257] (-4.96664,-6) -- (-5.26165,-6.77558) -- (-4.31435,-6.98351) -- cycle;
\definecolor{color_258}{rgb}{1,1,1};
\draw[fill=color_258] (-10,-4.96117) -- (-8.99273,-4.29846) -- (-10,-4.01312) -- cycle;
\definecolor{color_259}{rgb}{1,1,1};
\draw[fill=color_259] (-10,-4.96117) -- (-10,-6) -- (-9.26011,-5.24617) -- cycle;
\definecolor{color_260}{rgb}{1,1,1};
\draw[fill=color_260] (-10,6) -- (-9.36994,5.20695) -- (-8.91936,6) -- cycle;
\definecolor{color_261}{rgb}{1,1,1};
\draw[fill=color_261] (-9.36994,5.20695) -- (-10,5.18272) -- (-10,4.50353) -- cycle;
\definecolor{color_262}{rgb}{1,1,1};
\draw[fill=color_262] (-6,4.96664) -- (-6.80129,4.44518) -- (-6,3.96062) -- cycle;
\definecolor{color_263}{rgb}{1,1,1};
\draw[fill=color_263] (-6,4.96664) -- (-6,6) -- (-6.88366,5.33772) -- cycle;
\definecolor{color_264}{rgb}{1,1,1};
\draw[fill=color_264] (6,6) -- (6.63592,5.16668) -- (7.08064,6) -- cycle;
\definecolor{color_265}{rgb}{1,1,1};
\draw[fill=color_265] (6.63592,5.16668) -- (6,5.18755) -- (6,4.50273) -- cycle;
\definecolor{color_266}{rgb}{1,1,1};
\draw[fill=color_266] (10,5.03758) -- (9.2481,4.68011) -- (10,4.14418) -- cycle;
\definecolor{color_267}{rgb}{1,1,1};
\draw[fill=color_267] (6,-4.3474) -- (6.66182,-5.14699) -- (6.95904,-4.22164) -- cycle;
\definecolor{color_268}{rgb}{1,1,1};
\draw[fill=color_268] (6,-4.3474) -- (6,-5.18866) -- (6.66182,-5.14699) -- cycle;
\definecolor{color_269}{rgb}{1,1,1};
\draw[fill=color_269] (0.90135,8.11551) -- (1.05259,7.01707) -- (1.72683,7.90218) -- cycle;
\definecolor{color_270}{rgb}{1,1,1};
\draw[fill=color_270] (-4.96664,10) -- (-4.50523,9.05163) -- (-4.19605,10) -- cycle;
\definecolor{color_271}{rgb}{1,1,1};
\draw[fill=color_271] (-4.96664,10) -- (-5.29965,9.27902) -- (-4.50523,9.05163) -- cycle;
\definecolor{color_272}{rgb}{1,1,1};
\draw[fill=color_272] (-0.0193917,-5.09672) -- (-0.952374,-4.77728) -- (-0.627774,-6) -- cycle;
\definecolor{color_273}{rgb}{1,1,1};
\draw[fill=color_273] (4.00311,3.53421) -- (2.8632,3.7348) -- (2.96206,2.75192) -- cycle;
\definecolor{color_274}{rgb}{1,1,1};
\draw[fill=color_274] (-1.37449,4.27829) -- (-1.89739,5.08901) -- (-2.41908,4.1193) -- cycle;
\definecolor{color_275}{rgb}{1,1,1};
\draw[fill=color_275] (6,-3.53932) -- (6,-2.68882) -- (5.43749,-3.55099) -- cycle;
\definecolor{color_276}{rgb}{1,1,1};
\draw[fill=color_276] (-4.07362,6) -- (-4.36007,5.08964) -- (-3.59492,5.16512) -- cycle;
\definecolor{color_277}{rgb}{1,1,1};
\draw[fill=color_277] (1.86268,2.11307) -- (0.987658,2.85856) -- (0.871816,1.87528) -- cycle;
\definecolor{color_278}{rgb}{1,1,1};
\draw[fill=color_278] (1.65022,-5.05753) -- (2.24401,-6) -- (2.55513,-4.99079) -- cycle;
\definecolor{color_279}{rgb}{1,1,1};
\draw[fill=color_279] (2.96206,2.75192) -- (3.56316,1.86719) -- (4.01157,2.6476) -- cycle;
\definecolor{color_280}{rgb}{1,1,1};
\draw[fill=color_280] (-3.73835,-5.18462) -- (-4.90164,-5.21191) -- (-4.11043,-6) -- cycle;
\definecolor{color_281}{rgb}{1,1,1};
\draw[fill=color_281] (0.207122,5.034) -- (0.867667,3.98264) -- (1.28642,5.00456) -- cycle;
\definecolor{color_282}{rgb}{1,1,1};
\draw[fill=color_282] (-1.84154,2.153) -- (-0.839894,1.86616) -- (-0.890691,2.7619) -- cycle;
\definecolor{color_283}{rgb}{1,1,1};
\draw[fill=color_283] (-6,-0.24293) -- (-6,-1.05) -- (-4.95717,-0.527985) -- cycle;
\definecolor{color_284}{rgb}{1,1,1};
\draw[fill=color_284] (-4.84994,4.46592) -- (-5.4149,3.8647) -- (-4.6193,3.64018) -- cycle;
\definecolor{color_285}{rgb}{1,1,1};
\draw[fill=color_285] (6,-0.349936) -- (6,0.413862) -- (5.34033,0.0475954) -- cycle;
\definecolor{color_286}{rgb}{1,1,1};
\draw[fill=color_286] (4.97956,-4.35549) -- (5.43749,-3.55099) -- (4.70071,-3.53849) -- cycle;
\definecolor{color_287}{rgb}{1,1,1};
\draw[fill=color_287] (-6,0.592507) -- (-4.99906,0.36749) -- (-4.98601,1.25727) -- cycle;
\definecolor{color_288}{rgb}{1,1,1};
\draw[fill=color_288] (5.34888,1.96855) -- (6,2.75118) -- (4.99499,2.92153) -- cycle;
\definecolor{color_289}{rgb}{1,1,1};
\draw[fill=color_289] (4.68838,4.44069) -- (4.00311,3.53421) -- (5.09937,3.78416) -- cycle;
\definecolor{color_290}{rgb}{1,1,1};
\draw[fill=color_290] (-10,-7.98612) -- (-8.85806,-7.77902) -- (-10,-7.08435) -- cycle;
\definecolor{color_291}{rgb}{1,1,1};
\draw[fill=color_291] (2.59491,-6.94894) -- (1.64252,-6.88629) -- (1.98029,-7.82818) -- cycle;
\definecolor{color_292}{rgb}{1,1,1};
\draw[fill=color_292] (3.49934,-7.08115) -- (2.59491,-6.94894) -- (2.79284,-7.90034) -- cycle;
\definecolor{color_293}{rgb}{1,1,1};
\draw[fill=color_293] (2.79284,-7.90034) -- (2.59491,-6.94894) -- (1.98029,-7.82818) -- cycle;
\definecolor{color_294}{rgb}{1,1,1};
\draw[fill=color_294] (6,-7.98237) -- (5.36497,-8.42587) -- (6,-8.98832) -- cycle;
\definecolor{color_295}{rgb}{1,1,1};
\draw[fill=color_295] (5.36497,-8.42587) -- (4.55983,-8.40493) -- (5.19525,-9.22852) -- cycle;
\definecolor{color_296}{rgb}{1,1,1};
\draw[fill=color_296] (-3.58784,-9.17802) -- (-3.30895,-8.35501) -- (-4.1515,-8.14592) -- cycle;
\definecolor{color_297}{rgb}{1,1,1};
\draw[fill=color_297] (-0.422757,-10) -- (0.1067,-9.19638) -- (-0.758434,-9.17809) -- cycle;
\definecolor{color_298}{rgb}{1,1,1};
\draw[fill=color_298] (-1.11832,-10) -- (-1.63232,-9.0411) -- (-1.843,-10) -- cycle;
\definecolor{color_299}{rgb}{1,1,1};
\draw[fill=color_299] (-1.11832,-10) -- (-0.422757,-10) -- (-0.758434,-9.17809) -- cycle;
\definecolor{color_300}{rgb}{1,1,1};
\draw[fill=color_300] (-0.317017,-8.4081) -- (0.1067,-9.19638) -- (0.560826,-8.43954) -- cycle;
\definecolor{color_301}{rgb}{1,1,1};
\draw[fill=color_301] (0.1067,-9.19638) -- (0.371015,-10) -- (1.07542,-9.20851) -- cycle;
\definecolor{color_302}{rgb}{1,1,1};
\draw[fill=color_302] (0.3549,-6) -- (-0.300396,-6.80733) -- (0.648142,-6.8148) -- cycle;
\definecolor{color_303}{rgb}{1,1,1};
\draw[fill=color_303] (1.38035,-6) -- (1.64252,-6.88629) -- (2.24401,-6) -- cycle;
\definecolor{color_304}{rgb}{1,1,1};
\draw[fill=color_304] (1.38035,-6) -- (0.3549,-6) -- (0.648142,-6.8148) -- cycle;
\definecolor{color_305}{rgb}{1,1,1};
\draw[fill=color_305] (0.648142,-6.8148) -- (-0.300396,-6.80733) -- (0.119118,-7.61321) -- cycle;
\definecolor{color_306}{rgb}{1,1,1};
\draw[fill=color_306] (-0.300396,-6.80733) -- (-0.627774,-6) -- (-1.31982,-6.87769) -- cycle;
\definecolor{color_307}{rgb}{1,1,1};
\draw[fill=color_307] (7.79033,-7.06588) -- (7.84097,-8.2514) -- (8.78387,-7.79032) -- cycle;
\definecolor{color_308}{rgb}{1,1,1};
\draw[fill=color_308] (-10,0.49057) -- (-9.17053,-0.128483) -- (-9.17285,0.789458) -- cycle;
\definecolor{color_309}{rgb}{1,1,1};
\draw[fill=color_309] (-10,1.28563) -- (-9.01266,1.76719) -- (-10,2.09588) -- cycle;
\definecolor{color_310}{rgb}{1,1,1};
\draw[fill=color_310] (-10,1.28563) -- (-10,0.49057) -- (-9.17285,0.789458) -- cycle;
\definecolor{color_311}{rgb}{1,1,1};
\draw[fill=color_311] (-8.37902,0.298387) -- (-9.17053,-0.128483) -- (-8.38536,-0.657315) -- cycle;
\definecolor{color_312}{rgb}{1,1,1};
\draw[fill=color_312] (-9.17053,-0.128483) -- (-10,-0.371015) -- (-9.20367,-1.11808) -- cycle;
\definecolor{color_313}{rgb}{1,1,1};
\draw[fill=color_313] (6.6458,6.67273) -- (7.51956,7.00273) -- (6.68285,7.4507) -- cycle;
\definecolor{color_314}{rgb}{1,1,1};
\draw[fill=color_314] (-7.82148,6) -- (-6.88366,5.33772) -- (-6.91906,6) -- cycle;
\definecolor{color_315}{rgb}{1,1,1};
\draw[fill=color_315] (-7.82148,6) -- (-7.66322,4.85882) -- (-6.88366,5.33772) -- cycle;
\definecolor{color_316}{rgb}{1,1,1};
\draw[fill=color_316] (-6.86266,-3.96554) -- (-7.61382,-3.15461) -- (-7.92052,-4.10221) -- cycle;
\definecolor{color_317}{rgb}{1,1,1};
\draw[fill=color_317] (-6,-0.24293) -- (-6.80714,0.353934) -- (-6.80867,-0.629011) -- cycle;
\definecolor{color_318}{rgb}{1,1,1};
\draw[fill=color_318] (-6,-1.725) -- (-6.74117,-1.71635) -- (-6,-2.4675) -- cycle;
\definecolor{color_319}{rgb}{1,1,1};
\draw[fill=color_319] (-6,-1.725) -- (-6,-1.05) -- (-6.74117,-1.71635) -- cycle;
\definecolor{color_320}{rgb}{1,1,1};
\draw[fill=color_320] (-6.80867,-0.629011) -- (-6.80714,0.353934) -- (-7.59245,-0.144217) -- cycle;
\definecolor{color_321}{rgb}{1,1,1};
\draw[fill=color_321] (-6.80714,0.353934) -- (-6,0.592507) -- (-6.85546,1.34781) -- cycle;
\definecolor{color_322}{rgb}{1,1,1};
\draw[fill=color_322] (7.0156,2.59429) -- (7.30344,1.77449) -- (8.09864,2.51637) -- cycle;
\definecolor{color_323}{rgb}{1,1,1};
\draw[fill=color_323] (8.17852,6) -- (9.11765,5.41056) -- (9.08094,6) -- cycle;
\definecolor{color_324}{rgb}{1,1,1};
\draw[fill=color_324] (9.33774,0.197788) -- (8.438,0.0066109) -- (9.15619,-0.665325) -- cycle;
\definecolor{color_325}{rgb}{1,1,1};
\draw[fill=color_325] (10,-1.16809) -- (9.15619,-0.665325) -- (9.06981,-1.46494) -- cycle;
\definecolor{color_326}{rgb}{1,1,1};
\draw[fill=color_326] (10,-0.424177) -- (9.33774,0.197788) -- (9.15619,-0.665325) -- cycle;
\definecolor{color_327}{rgb}{1,1,1};
\draw[fill=color_327] (10,-1.16809) -- (9.06981,-1.46494) -- (10,-1.94544) -- cycle;
\definecolor{color_328}{rgb}{1,1,1};
\draw[fill=color_328] (10,-1.16809) -- (10,-0.424177) -- (9.15619,-0.665325) -- cycle;
\definecolor{color_329}{rgb}{1,1,1};
\draw[fill=color_329] (10,1.05228) -- (9.21821,1.48104) -- (8.8189,0.828326) -- cycle;
\definecolor{color_330}{rgb}{1,1,1};
\draw[fill=color_330] (9.33774,0.197788) -- (8.8189,0.828326) -- (8.438,0.0066109) -- cycle;
\definecolor{color_331}{rgb}{1,1,1};
\draw[fill=color_331] (9.33774,0.197788) -- (10,1.05228) -- (8.8189,0.828326) -- cycle;
\definecolor{color_332}{rgb}{1,1,1};
\draw[fill=color_332] (9.07341,-3.78597) -- (8.29927,-3.16691) -- (8.05335,-4.17718) -- cycle;
\definecolor{color_333}{rgb}{1,1,1};
\draw[fill=color_333] (6,-0.349936) -- (6.7519,-0.574425) -- (6.8348,0.26715) -- cycle;
\definecolor{color_334}{rgb}{1,1,1};
\draw[fill=color_334] (6,0.413862) -- (6.8348,0.26715) -- (6.73921,1.12728) -- cycle;
\definecolor{color_335}{rgb}{1,1,1};
\draw[fill=color_335] (6,1.19518) -- (6.73921,1.12728) -- (6,1.92344) -- cycle;
\definecolor{color_336}{rgb}{1,1,1};
\draw[fill=color_336] (6,1.19518) -- (6,0.413862) -- (6.73921,1.12728) -- cycle;
\definecolor{color_337}{rgb}{1,1,1};
\draw[fill=color_337] (6.7519,-0.574425) -- (6,-1.07712) -- (7.27766,-1.24112) -- cycle;
\definecolor{color_338}{rgb}{1,1,1};
\draw[fill=color_338] (3.8261,9.06624) -- (3.22661,8.30552) -- (4.11331,8.01641) -- cycle;
\definecolor{color_339}{rgb}{1,1,1};
\draw[fill=color_339] (-0.230132,9.28615) -- (0.0375093,8.37576) -- (0.6821,9.11003) -- cycle;
\definecolor{color_340}{rgb}{1,1,1};
\draw[fill=color_340] (1.16809,10) -- (0.6821,9.11003) -- (1.49235,8.97586) -- cycle;
\definecolor{color_341}{rgb}{1,1,1};
\draw[fill=color_341] (0.424169,10) -- (-0.230132,9.28615) -- (0.6821,9.11003) -- cycle;
\definecolor{color_342}{rgb}{1,1,1};
\draw[fill=color_342] (1.16809,10) -- (1.49235,8.97586) -- (1.94544,10) -- cycle;
\definecolor{color_343}{rgb}{1,1,1};
\draw[fill=color_343] (1.16809,10) -- (0.424169,10) -- (0.6821,9.11003) -- cycle;
\definecolor{color_344}{rgb}{1,1,1};
\draw[fill=color_344] (-1.05457,10) -- (-1.76667,9.25014) -- (-0.970587,8.72187) -- cycle;
\definecolor{color_345}{rgb}{1,1,1};
\draw[fill=color_345] (-0.230132,9.28615) -- (-0.970587,8.72187) -- (0.0375093,8.37576) -- cycle;
\definecolor{color_346}{rgb}{1,1,1};
\draw[fill=color_346] (-0.230132,9.28615) -- (-1.05457,10) -- (-0.970587,8.72187) -- cycle;
\definecolor{color_347}{rgb}{1,1,1};
\draw[fill=color_347] (-3.60718,6.99931) -- (-3.45779,7.95693) -- (-4.29391,7.97092) -- cycle;
\definecolor{color_348}{rgb}{1,1,1};
\draw[fill=color_348] (-2.76562,6.73846) -- (-3.60718,6.99931) -- (-3.22896,6) -- cycle;
\definecolor{color_349}{rgb}{1,1,1};
\draw[fill=color_349] (3.60887,6) -- (2.80455,6.70614) -- (2.77902,6) -- cycle;
\definecolor{color_350}{rgb}{1,1,1};
\draw[fill=color_350] (2.80455,6.70614) -- (1.91323,6.89071) -- (2.08445,6) -- cycle;
\definecolor{color_351}{rgb}{1,1,1};
\draw[fill=color_351] (10,7.99023) -- (9.01368,8.44884) -- (9.13778,7.49611) -- cycle;
\definecolor{color_352}{rgb}{1,1,1};
\draw[fill=color_352] (-5.22071,-2.48861) -- (-6,-3.30068) -- (-5.29736,-3.4346) -- cycle;
\definecolor{color_353}{rgb}{1,1,1};
\draw[fill=color_353] (2.49912,4.63932) -- (1.28642,5.00456) -- (1.85713,4.11686) -- cycle;
\definecolor{color_354}{rgb}{1,1,1};
\draw[fill=color_354] (2.8632,3.7348) -- (2.49912,4.63932) -- (1.85713,4.11686) -- cycle;
\definecolor{color_355}{rgb}{1,1,1};
\draw[fill=color_355] (1.37816,-1.83056) -- (0.868949,-1) -- (0.480521,-1.70805) -- cycle;
\definecolor{color_356}{rgb}{1,1,1};
\draw[fill=color_356] (0.575165,-2.53021) -- (1.37816,-1.83056) -- (0.480521,-1.70805) -- cycle;
\definecolor{color_357}{rgb}{1,1,1};
\draw[fill=color_357] (-0.952374,-4.77728) -- (-1.63743,-5.37405) -- (-0.627774,-6) -- cycle;
\definecolor{color_358}{rgb}{1,1,1};
\draw[fill=color_358] (5.15223,5.2567) -- (4.45329,6) -- (4.13971,5.18806) -- cycle;
\definecolor{color_359}{rgb}{1,1,1};
\draw[fill=color_359] (3.16512,5.23721) -- (3.60887,6) -- (2.77902,6) -- cycle;
\definecolor{color_360}{rgb}{1,1,1};
\draw[fill=color_360] (-0.5,1) -- (0.000991812,0.872745) -- (0.0133314,1.61607) -- cycle;
\definecolor{color_361}{rgb}{1,1,1};
\draw[fill=color_361] (-3.22896,6) -- (-2.82929,5.00649) -- (-2.39604,6) -- cycle;
\definecolor{color_362}{rgb}{1,1,1};
\draw[fill=color_362] (-5.21979,2.97399) -- (-6,2.2572) -- (-5.03267,2.11868) -- cycle;
\definecolor{color_363}{rgb}{1,1,1};
\draw[fill=color_363] (-4.98601,1.25727) -- (-6,1.494) -- (-6,0.592507) -- cycle;
\definecolor{color_364}{rgb}{1,1,1};
\draw[fill=color_364] (-5.26005,5.30589) -- (-6,4.96664) -- (-4.84994,4.46592) -- cycle;
\definecolor{color_365}{rgb}{1,1,1};
\draw[fill=color_365] (-4.84994,4.46592) -- (-6,4.96664) -- (-5.4149,3.8647) -- cycle;
\definecolor{color_366}{rgb}{1,1,1};
\draw[fill=color_366] (-5.21979,2.97399) -- (-6,3.08858) -- (-6,2.2572) -- cycle;
\definecolor{color_367}{rgb}{1,1,1};
\draw[fill=color_367] (-5.21979,2.97399) -- (-5.4149,3.8647) -- (-6,3.08858) -- cycle;
\definecolor{color_368}{rgb}{1,1,1};
\draw[fill=color_368] (-4.12653,-4.30844) -- (-5.0957,-4.26955) -- (-4.90164,-5.21191) -- cycle;
\definecolor{color_369}{rgb}{1,1,1};
\draw[fill=color_369] (5.1649,-2.67594) -- (6,-1.87537) -- (4.80273,-1.87751) -- cycle;
\definecolor{color_370}{rgb}{1,1,1};
\draw[fill=color_370] (5.15242,-0.948068) -- (6,-1.87537) -- (6,-1.07712) -- cycle;
\definecolor{color_371}{rgb}{1,1,1};
\draw[fill=color_371] (5.34504,-5.17764) -- (6,-4.3474) -- (4.97956,-4.35549) -- cycle;
\definecolor{color_372}{rgb}{1,1,1};
\draw[fill=color_372] (4.97956,-4.35549) -- (6,-4.3474) -- (5.43749,-3.55099) -- cycle;
\definecolor{color_373}{rgb}{1,1,1};
\draw[fill=color_373] (5.1649,-2.67594) -- (6,-2.68882) -- (6,-1.87537) -- cycle;
\definecolor{color_374}{rgb}{1,1,1};
\draw[fill=color_374] (-3.1343,1) -- (-2.26541,1) -- (-2.85514,1.9848) -- cycle;
\definecolor{color_375}{rgb}{1,1,1};
\draw[fill=color_375] (-4.36007,5.08964) -- (-4.84994,4.46592) -- (-3.62062,4.0185) -- cycle;
\definecolor{color_376}{rgb}{1,1,1};
\draw[fill=color_376] (-8.917,-6) -- (-9.21966,-6.75226) -- (-8.32357,-6.82676) -- cycle;
\definecolor{color_377}{rgb}{1,1,1};
\draw[fill=color_377] (-6.67222,-9.35745) -- (-6.83151,-8.57106) -- (-7.55205,-9.19457) -- cycle;
\definecolor{color_378}{rgb}{1,1,1};
\draw[fill=color_378] (4.49462,-6.84377) -- (3.49934,-7.08115) -- (4.17971,-7.65224) -- cycle;
\definecolor{color_379}{rgb}{1,1,1};
\draw[fill=color_379] (6,-7.00546) -- (5.11671,-7.58364) -- (6,-7.98237) -- cycle;
\definecolor{color_380}{rgb}{1,1,1};
\draw[fill=color_380] (5.11671,-7.58364) -- (4.49462,-6.84377) -- (4.17971,-7.65224) -- cycle;
\definecolor{color_381}{rgb}{1,1,1};
\draw[fill=color_381] (-2.52088,-8.90575) -- (-2.76287,-7.73569) -- (-3.30895,-8.35501) -- cycle;
\definecolor{color_382}{rgb}{1,1,1};
\draw[fill=color_382] (3.06836,-10) -- (3.43741,-9.26332) -- (2.33174,-9.02074) -- cycle;
\definecolor{color_383}{rgb}{1,1,1};
\draw[fill=color_383] (1.26118,-10) -- (2.20123,-10) -- (2.33174,-9.02074) -- cycle;
\definecolor{color_384}{rgb}{1,1,1};
\draw[fill=color_384] (2.33174,-9.02074) -- (3.43741,-9.26332) -- (3.50666,-8.35712) -- cycle;
\definecolor{color_385}{rgb}{1,1,1};
\draw[fill=color_385] (-2.39418,-6) -- (-3.23537,-6.77805) -- (-2.23709,-6.89141) -- cycle;
\definecolor{color_386}{rgb}{1,1,1};
\draw[fill=color_386] (-1.58962,-6) -- (-1.31982,-6.87769) -- (-0.627774,-6) -- cycle;
\definecolor{color_387}{rgb}{1,1,1};
\draw[fill=color_387] (-1.58962,-6) -- (-2.39418,-6) -- (-2.23709,-6.89141) -- cycle;
\definecolor{color_388}{rgb}{1,1,1};
\draw[fill=color_388] (-2.23709,-6.89141) -- (-3.23537,-6.77805) -- (-2.76287,-7.73569) -- cycle;
\definecolor{color_389}{rgb}{1,1,1};
\draw[fill=color_389] (-3.23537,-6.77805) -- (-4.11043,-6) -- (-4.31435,-6.98351) -- cycle;
\definecolor{color_390}{rgb}{1,1,1};
\draw[fill=color_390] (9.38554,-9.3386) -- (8.6309,-8.87291) -- (8.91329,-10) -- cycle;
\definecolor{color_391}{rgb}{1,1,1};
\draw[fill=color_391] (-10,-3.06143) -- (-9.2897,-3.41312) -- (-9.19777,-2.30972) -- cycle;
\definecolor{color_392}{rgb}{1,1,1};
\draw[fill=color_392] (-10,-1.26118) -- (-10,-2.20097) -- (-9.19777,-2.30972) -- cycle;
\definecolor{color_393}{rgb}{1,1,1};
\draw[fill=color_393] (-9.19777,-2.30972) -- (-9.2897,-3.41312) -- (-8.52867,-3.32482) -- cycle;
\definecolor{color_394}{rgb}{1,1,1};
\draw[fill=color_394] (-9.2897,-3.41312) -- (-10,-4.01312) -- (-8.99273,-4.29846) -- cycle;
\definecolor{color_395}{rgb}{1,1,1};
\draw[fill=color_395] (-9.17043,4.31419) -- (-9.02886,3.38353) -- (-8.318,4.11533) -- cycle;
\definecolor{color_396}{rgb}{1,1,1};
\draw[fill=color_396] (-8.91936,6) -- (-8.51637,5.10514) -- (-7.82148,6) -- cycle;
\definecolor{color_397}{rgb}{1,1,1};
\draw[fill=color_397] (-8.51637,5.10514) -- (-9.17043,4.31419) -- (-8.318,4.11533) -- cycle;
\definecolor{color_398}{rgb}{1,1,1};
\draw[fill=color_398] (-6,3.08858) -- (-6.70342,3.65784) -- (-7.14513,2.95089) -- cycle;
\definecolor{color_399}{rgb}{1,1,1};
\draw[fill=color_399] (-6,1.494) -- (-6.85546,1.34781) -- (-6,0.592507) -- cycle;
\definecolor{color_400}{rgb}{1,1,1};
\draw[fill=color_400] (-6,1.494) -- (-6,2.2572) -- (-6.71694,2.2399) -- cycle;
\definecolor{color_401}{rgb}{1,1,1};
\draw[fill=color_401] (-6.71694,2.2399) -- (-6,3.08858) -- (-7.14513,2.95089) -- cycle;
\definecolor{color_402}{rgb}{1,1,1};
\draw[fill=color_402] (7.49482,5.13725) -- (6.94432,4.20937) -- (7.85543,4.32047) -- cycle;
\definecolor{color_403}{rgb}{1,1,1};
\draw[fill=color_403] (7.08064,6) -- (7.49482,5.13725) -- (8.17852,6) -- cycle;
\definecolor{color_404}{rgb}{1,1,1};
\draw[fill=color_404] (8.17852,6) -- (7.49482,5.13725) -- (8.38251,4.97891) -- cycle;
\definecolor{color_405}{rgb}{1,1,1};
\draw[fill=color_405] (10,1.80236) -- (9.0738,2.23418) -- (9.21821,1.48104) -- cycle;
\definecolor{color_406}{rgb}{1,1,1};
\draw[fill=color_406] (10,2.50875) -- (10,3.31118) -- (9.03855,3.18804) -- cycle;
\definecolor{color_407}{rgb}{1,1,1};
\draw[fill=color_407] (10,1.80236) -- (9.21821,1.48104) -- (10,1.05228) -- cycle;
\definecolor{color_408}{rgb}{1,1,1};
\draw[fill=color_408] (10,1.80236) -- (10,2.50875) -- (9.0738,2.23418) -- cycle;
\definecolor{color_409}{rgb}{1,1,1};
\draw[fill=color_409] (10,4.14418) -- (9.2481,4.68011) -- (8.74061,4.03536) -- cycle;
\definecolor{color_410}{rgb}{1,1,1};
\draw[fill=color_410] (9.03855,3.18804) -- (10,4.14418) -- (8.74061,4.03536) -- cycle;
\definecolor{color_411}{rgb}{1,1,1};
\draw[fill=color_411] (7.63425,-2.36456) -- (6.69939,-2.67416) -- (7.27544,-3.37418) -- cycle;
\definecolor{color_412}{rgb}{1,1,1};
\draw[fill=color_412] (8.76918,-2.27695) -- (8.16124,-1.65646) -- (7.63425,-2.36456) -- cycle;
\definecolor{color_413}{rgb}{1,1,1};
\draw[fill=color_413] (6,-1.87537) -- (6.69939,-2.67416) -- (6.76475,-1.86267) -- cycle;
\definecolor{color_414}{rgb}{1,1,1};
\draw[fill=color_414] (6,-1.87537) -- (6.76475,-1.86267) -- (6,-1.07712) -- cycle;
\definecolor{color_415}{rgb}{1,1,1};
\draw[fill=color_415] (7.27544,-3.37418) -- (6,-3.53932) -- (6.95904,-4.22164) -- cycle;
\definecolor{color_416}{rgb}{1,1,1};
\draw[fill=color_416] (-6,10) -- (-7.0363,9.31516) -- (-6,9.01585) -- cycle;
\definecolor{color_417}{rgb}{1,1,1};
\draw[fill=color_417] (-7.84743,7.90148) -- (-7.69794,6.86596) -- (-6.9141,7.48327) -- cycle;
\definecolor{color_418}{rgb}{1,1,1};
\draw[fill=color_418] (-2.5768,10) -- (-2.64497,9.15902) -- (-1.76667,9.25014) -- cycle;
\definecolor{color_419}{rgb}{1,1,1};
\draw[fill=color_419] (-2.5768,10) -- (-3.30671,10) -- (-2.64497,9.15902) -- cycle;
\definecolor{color_420}{rgb}{1,1,1};
\draw[fill=color_420] (-1.7543,10) -- (-1.76667,9.25014) -- (-1.05457,10) -- cycle;
\definecolor{color_421}{rgb}{1,1,1};
\draw[fill=color_421] (-1.7543,10) -- (-2.5768,10) -- (-1.76667,9.25014) -- cycle;
\definecolor{color_422}{rgb}{1,1,1};
\draw[fill=color_422] (-4.19605,10) -- (-4.50523,9.05163) -- (-3.58955,8.94872) -- cycle;
\definecolor{color_423}{rgb}{1,1,1};
\draw[fill=color_423] (-10,7.07671) -- (-8.95808,6.79473) -- (-9.07277,8.04869) -- cycle;
\definecolor{color_424}{rgb}{1,1,1};
\draw[fill=color_424] (-1.99,8.25856) -- (-2.64497,9.15902) -- (-2.85914,8.39312) -- cycle;
\definecolor{color_425}{rgb}{1,1,1};
\draw[fill=color_425] (-2.72606,7.55374) -- (-2.85914,8.39312) -- (-3.45779,7.95693) -- cycle;
\definecolor{color_426}{rgb}{1,1,1};
\draw[fill=color_426] (-1.94311,7.02097) -- (-1.99,8.25856) -- (-2.72606,7.55374) -- cycle;
\definecolor{color_427}{rgb}{1,1,1};
\draw[fill=color_427] (-1.94311,7.02097) -- (-1.3192,7.73906) -- (-1.99,8.25856) -- cycle;
\definecolor{color_428}{rgb}{1,1,1};
\draw[fill=color_428] (-0.287324,6.78169) -- (-1.04355,6.85339) -- (-0.556258,6) -- cycle;
\definecolor{color_429}{rgb}{1,1,1};
\draw[fill=color_429] (10,10) -- (8.98324,9.32948) -- (10,9.01585) -- cycle;
\definecolor{color_430}{rgb}{1,1,1};
\draw[fill=color_430] (8.17918,7.86041) -- (8.48294,6.85874) -- (9.13778,7.49611) -- cycle;
\definecolor{color_431}{rgb}{1,1,1};
\draw[fill=color_431] (1.93037,3.21394) -- (1.86268,2.11307) -- (2.96206,2.75192) -- cycle;
\definecolor{color_432}{rgb}{1,1,1};
\draw[fill=color_432] (-3.47433,2.80609) -- (-4.28295,2.88941) -- (-3.95572,1.87311) -- cycle;
\definecolor{color_433}{rgb}{1,1,1};
\draw[fill=color_433] (-1.72629,3.29851) -- (-2.41908,4.1193) -- (-2.65846,3.09047) -- cycle;
\definecolor{color_434}{rgb}{1,1,1};
\draw[fill=color_434] (-8.917,10) -- (-9.14151,9.14173) -- (-8.55548,9.47622) -- cycle;
\definecolor{color_435}{rgb}{1,1,1};
\draw[fill=color_435] (-2.85514,1.9848) -- (-1.84154,2.153) -- (-2.65846,3.09047) -- cycle;
\definecolor{color_436}{rgb}{1,1,1};
\draw[fill=color_436] (0.867667,3.98264) -- (0.0457384,3.33018) -- (0.987658,2.85856) -- cycle;
\definecolor{color_437}{rgb}{1,1,1};
\draw[fill=color_437] (1.93037,3.21394) -- (0.987658,2.85856) -- (1.86268,2.11307) -- cycle;
\definecolor{color_438}{rgb}{1,1,1};
\draw[fill=color_438] (0.867667,3.98264) -- (-0.268173,4.26881) -- (0.0457384,3.33018) -- cycle;
\definecolor{color_439}{rgb}{1,1,1};
\draw[fill=color_439] (0.867667,3.98264) -- (0.207122,5.034) -- (-0.268173,4.26881) -- cycle;
\definecolor{color_440}{rgb}{1,1,1};
\draw[fill=color_440] (-3.62062,4.0185) -- (-4.84994,4.46592) -- (-4.6193,3.64018) -- cycle;
\definecolor{color_441}{rgb}{1,1,1};
\draw[fill=color_441] (-2.41908,4.1193) -- (-2.82929,5.00649) -- (-3.62062,4.0185) -- cycle;
\definecolor{color_442}{rgb}{1,1,1};
\draw[fill=color_442] (0.0133314,1.61607) -- (0.000991812,0.872745) -- (0.5,1) -- cycle;
\definecolor{color_443}{rgb}{1,1,1};
\draw[fill=color_443] (-4.07362,6) -- (-4.96117,6) -- (-4.36007,5.08964) -- cycle;
\definecolor{color_444}{rgb}{1,1,1};
\draw[fill=color_444] (0.987658,2.85856) -- (0.0457384,3.33018) -- (0.0413229,2.42849) -- cycle;
\definecolor{color_445}{rgb}{1,1,1};
\draw[fill=color_445] (0.871816,1.87528) -- (0.0413229,2.42849) -- (0.0133314,1.61607) -- cycle;
\definecolor{color_446}{rgb}{1,1,1};
\draw[fill=color_446] (0.871816,1.87528) -- (0.0133314,1.61607) -- (0.5,1) -- cycle;
\definecolor{color_447}{rgb}{1,1,1};
\draw[fill=color_447] (0.871816,1.87528) -- (0.987658,2.85856) -- (0.0413229,2.42849) -- cycle;
\definecolor{color_448}{rgb}{1,1,1};
\draw[fill=color_448] (-4.12653,-4.30844) -- (-3.37819,-3.56452) -- (-4.40642,-3.26513) -- cycle;
\definecolor{color_449}{rgb}{1,1,1};
\draw[fill=color_449] (3.95826,-2.01264) -- (3.23223,-2.54819) -- (4.17521,-2.88984) -- cycle;
\definecolor{color_450}{rgb}{1,1,1};
\draw[fill=color_450] (0.704421,-3.48792) -- (0.575165,-2.53021) -- (-0.334347,-3.0894) -- cycle;
\definecolor{color_451}{rgb}{1,1,1};
\draw[fill=color_451] (3.56316,1.86719) -- (4,1) -- (4.50646,1.90419) -- cycle;
\definecolor{color_452}{rgb}{1,1,1};
\draw[fill=color_452] (2.96206,2.75192) -- (1.86268,2.11307) -- (2.72296,1.78787) -- cycle;
\definecolor{color_453}{rgb}{1,1,1};
\draw[fill=color_453] (2.96206,2.75192) -- (4.01157,2.6476) -- (4.00311,3.53421) -- cycle;
\definecolor{color_454}{rgb}{1,1,1};
\draw[fill=color_454] (1.86268,2.11307) -- (2.23386,1) -- (2.72296,1.78787) -- cycle;
\definecolor{color_455}{rgb}{1,1,1};
\draw[fill=color_455] (3.56316,1.86719) -- (2.72296,1.78787) -- (3.12444,1) -- cycle;
\definecolor{color_456}{rgb}{1,1,1};
\draw[fill=color_456] (-5.26005,5.30589) -- (-4.96117,6) -- (-6,6) -- cycle;
\definecolor{color_457}{rgb}{1,1,1};
\draw[fill=color_457] (2.08445,6) -- (1.33247,6) -- (2.1748,5.40051) -- cycle;
\definecolor{color_458}{rgb}{1,1,1};
\draw[fill=color_458] (2.49912,4.63932) -- (2.1748,5.40051) -- (1.28642,5.00456) -- cycle;
\definecolor{color_459}{rgb}{1,1,1};
\draw[fill=color_459] (4.68838,4.44069) -- (4.13971,5.18806) -- (3.57741,4.41908) -- cycle;
\definecolor{color_460}{rgb}{1,1,1};
\draw[fill=color_460] (2.49912,4.63932) -- (2.8632,3.7348) -- (3.57741,4.41908) -- cycle;
\definecolor{color_461}{rgb}{1,1,1};
\draw[fill=color_461] (0.207122,5.034) -- (-0.556258,6) -- (-0.867234,5.10982) -- cycle;
\definecolor{color_462}{rgb}{1,1,1};
\draw[fill=color_462] (1.85713,4.11686) -- (0.867667,3.98264) -- (1.93037,3.21394) -- cycle;
\definecolor{color_463}{rgb}{1,1,1};
\draw[fill=color_463] (-0.839705,3.60564) -- (0.0457384,3.33018) -- (-0.268173,4.26881) -- cycle;
\definecolor{color_464}{rgb}{1,1,1};
\draw[fill=color_464] (-1.37449,4.27829) -- (-0.839705,3.60564) -- (-0.268173,4.26881) -- cycle;
\definecolor{color_465}{rgb}{1,1,1};
\draw[fill=color_465] (-1.37449,4.27829) -- (-0.268173,4.26881) -- (-0.867234,5.10982) -- cycle;
\definecolor{color_466}{rgb}{1,1,1};
\draw[fill=color_466] (-1.72629,3.29851) -- (-0.890691,2.7619) -- (-0.839705,3.60564) -- cycle;
\definecolor{color_467}{rgb}{1,1,1};
\draw[fill=color_467] (-0.839894,1.86616) -- (-0.5,1) -- (0.0133314,1.61607) -- cycle;
\definecolor{color_468}{rgb}{1,1,1};
\draw[fill=color_468] (-0.839894,1.86616) -- (0.0133314,1.61607) -- (0.0413229,2.42849) -- cycle;
\definecolor{color_469}{rgb}{1,1,1};
\draw[fill=color_469] (-0.890691,2.7619) -- (0.0413229,2.42849) -- (0.0457384,3.33018) -- cycle;
\definecolor{color_470}{rgb}{1,1,1};
\draw[fill=color_470] (-5.0957,-4.26955) -- (-6,-4.96117) -- (-4.90164,-5.21191) -- cycle;
\definecolor{color_471}{rgb}{1,1,1};
\draw[fill=color_471] (-4.95717,-0.527985) -- (-6,-1.05) -- (-5.04723,-1.47483) -- cycle;
\definecolor{color_472}{rgb}{1,1,1};
\draw[fill=color_472] (-5.04723,-1.47483) -- (-6,-1.725) -- (-5.22071,-2.48861) -- cycle;
\definecolor{color_473}{rgb}{1,1,1};
\draw[fill=color_473] (-5.03267,2.11868) -- (-6,1.494) -- (-4.98601,1.25727) -- cycle;
\definecolor{color_474}{rgb}{1,1,1};
\draw[fill=color_474] (-4.6193,3.64018) -- (-5.21979,2.97399) -- (-4.28295,2.88941) -- cycle;
\definecolor{color_475}{rgb}{1,1,1};
\draw[fill=color_475] (-4,1) -- (-3.95572,1.87311) -- (-4.98601,1.25727) -- cycle;
\definecolor{color_476}{rgb}{1,1,1};
\draw[fill=color_476] (6,7.01205) -- (6.68285,7.4507) -- (6,8.09376) -- cycle;
\definecolor{color_477}{rgb}{1,1,1};
\draw[fill=color_477] (-1.63743,-5.37405) -- (-2.39418,-6) -- (-1.58962,-6) -- cycle;
\definecolor{color_478}{rgb}{1,1,1};
\draw[fill=color_478] (-3.2435,-6) -- (-2.68973,-5.23441) -- (-3.73835,-5.18462) -- cycle;
\definecolor{color_479}{rgb}{1,1,1};
\draw[fill=color_479] (0.84501,-5.31625) -- (0.3549,-6) -- (1.38035,-6) -- cycle;
\definecolor{color_480}{rgb}{1,1,1};
\draw[fill=color_480] (4.99499,2.92153) -- (6,3.59191) -- (5.09937,3.78416) -- cycle;
\definecolor{color_481}{rgb}{1,1,1};
\draw[fill=color_481] (4.68838,4.44069) -- (6,4.50273) -- (5.15223,5.2567) -- cycle;
\definecolor{color_482}{rgb}{1,1,1};
\draw[fill=color_482] (5.34033,0.0475954) -- (6,0.413862) -- (5.05266,1.00582) -- cycle;
\definecolor{color_483}{rgb}{1,1,1};
\draw[fill=color_483] (5.05266,1.00582) -- (6,1.19518) -- (5.34888,1.96855) -- cycle;
\definecolor{color_484}{rgb}{1,1,1};
\draw[fill=color_484] (4.80273,-1.87751) -- (6,-1.87537) -- (5.15242,-0.948068) -- cycle;
\definecolor{color_485}{rgb}{1,1,1};
\draw[fill=color_485] (4.70071,-3.53849) -- (5.1649,-2.67594) -- (4.17521,-2.88984) -- cycle;
\definecolor{color_486}{rgb}{1,1,1};
\draw[fill=color_486] (4.70071,-3.53849) -- (5.43749,-3.55099) -- (5.1649,-2.67594) -- cycle;
\definecolor{color_487}{rgb}{1,1,1};
\draw[fill=color_487] (4,-1) -- (4.80273,-1.87751) -- (5.15242,-0.948068) -- cycle;
\definecolor{color_488}{rgb}{1,1,1};
\draw[fill=color_488] (-5.03267,2.11868) -- (-3.95572,1.87311) -- (-4.28295,2.88941) -- cycle;
\definecolor{color_489}{rgb}{1,1,1};
\draw[fill=color_489] (-5.21979,2.97399) -- (-5.03267,2.11868) -- (-4.28295,2.88941) -- cycle;
\definecolor{color_490}{rgb}{1,1,1};
\draw[fill=color_490] (4.80273,-1.87751) -- (3.95826,-2.01264) -- (4.17521,-2.88984) -- cycle;
\definecolor{color_491}{rgb}{1,1,1};
\draw[fill=color_491] (5.1649,-2.67594) -- (4.80273,-1.87751) -- (4.17521,-2.88984) -- cycle;
\definecolor{color_492}{rgb}{1,1,1};
\draw[fill=color_492] (-2.26541,1) -- (-1.84154,2.153) -- (-2.85514,1.9848) -- cycle;
\definecolor{color_493}{rgb}{1,1,1};
\draw[fill=color_493] (3.9696,-4.10645) -- (2.88127,-4.11729) -- (3.49516,-5.02374) -- cycle;
\definecolor{color_494}{rgb}{1,1,1};
\draw[fill=color_494] (6,4.50273) -- (4.68838,4.44069) -- (5.09937,3.78416) -- cycle;
\definecolor{color_495}{rgb}{1,1,1};
\draw[fill=color_495] (4.50646,1.90419) -- (5.05266,1.00582) -- (5.34888,1.96855) -- cycle;
\definecolor{color_496}{rgb}{1,1,1};
\draw[fill=color_496] (4.99499,2.92153) -- (4.50646,1.90419) -- (5.34888,1.96855) -- cycle;
\definecolor{color_497}{rgb}{1,1,1};
\draw[fill=color_497] (-0.334347,-3.0894) -- (-1.30523,-2.59714) -- (-1.33592,-3.65896) -- cycle;
\definecolor{color_498}{rgb}{1,1,1};
\draw[fill=color_498] (-0.333346,-2.09729) -- (-1.13995,-1.63628) -- (-1.30523,-2.59714) -- cycle;
\definecolor{color_499}{rgb}{1,1,1};
\draw[fill=color_499] (1.98029,-7.82818) -- (1.03559,-7.64887) -- (1.43216,-8.47579) -- cycle;
\definecolor{color_500}{rgb}{1,1,1};
\draw[fill=color_500] (4.55983,-8.40493) -- (3.50666,-8.35712) -- (4.28845,-9.17623) -- cycle;
\definecolor{color_501}{rgb}{1,1,1};
\draw[fill=color_501] (4.28845,-9.17623) -- (3.50666,-8.35712) -- (3.43741,-9.26332) -- cycle;
\definecolor{color_502}{rgb}{1,1,1};
\draw[fill=color_502] (6,-8.98832) -- (5.19525,-9.22852) -- (6,-10) -- cycle;
\definecolor{color_503}{rgb}{1,1,1};
\draw[fill=color_503] (5.19525,-9.22852) -- (4.55983,-8.40493) -- (4.28845,-9.17623) -- cycle;
\definecolor{color_504}{rgb}{1,1,1};
\draw[fill=color_504] (3.50666,-8.35712) -- (3.49934,-7.08115) -- (2.79284,-7.90034) -- cycle;
\definecolor{color_505}{rgb}{1,1,1};
\draw[fill=color_505] (-1.13995,-1.63628) -- (-1.15888,-1) -- (-2.04786,-1) -- cycle;
\definecolor{color_506}{rgb}{1,1,1};
\draw[fill=color_506] (-5.07444,-7.74859) -- (-6,-7.10532) -- (-6,-8.12404) -- cycle;
\definecolor{color_507}{rgb}{1,1,1};
\draw[fill=color_507] (-5.38602,-8.57256) -- (-6,-8.12404) -- (-6,-8.99592) -- cycle;
\definecolor{color_508}{rgb}{1,1,1};
\draw[fill=color_508] (-5.4253,-9.31812) -- (-6,-8.99592) -- (-6,-10) -- cycle;
\definecolor{color_509}{rgb}{1,1,1};
\draw[fill=color_509] (-5.4253,-9.31812) -- (-4.64236,-8.98687) -- (-5.38602,-8.57256) -- cycle;
\definecolor{color_510}{rgb}{1,1,1};
\draw[fill=color_510] (-4.1515,-8.14592) -- (-3.57862,-7.55411) -- (-4.31435,-6.98351) -- cycle;
\definecolor{color_511}{rgb}{1,1,1};
\draw[fill=color_511] (-4.1515,-8.14592) -- (-3.30895,-8.35501) -- (-3.57862,-7.55411) -- cycle;
\definecolor{color_512}{rgb}{1,1,1};
\draw[fill=color_512] (-4.64236,-8.98687) -- (-4.1515,-8.14592) -- (-5.07444,-7.74859) -- cycle;
\definecolor{color_513}{rgb}{1,1,1};
\draw[fill=color_513] (-5.07444,-7.74859) -- (-4.1515,-8.14592) -- (-4.31435,-6.98351) -- cycle;
\definecolor{color_514}{rgb}{1,1,1};
\draw[fill=color_514] (-1.63232,-9.0411) -- (-1.12861,-8.41809) -- (-1.86867,-7.89624) -- cycle;
\definecolor{color_515}{rgb}{1,1,1};
\draw[fill=color_515] (-1.63232,-9.0411) -- (-0.758434,-9.17809) -- (-1.12861,-8.41809) -- cycle;
\definecolor{color_516}{rgb}{1,1,1};
\draw[fill=color_516] (-1.12861,-8.41809) -- (-0.758434,-9.17809) -- (-0.317017,-8.4081) -- cycle;
\definecolor{color_517}{rgb}{1,1,1};
\draw[fill=color_517] (-2.668,-10) -- (-2.52088,-8.90575) -- (-3.58784,-9.17802) -- cycle;
\definecolor{color_518}{rgb}{1,1,1};
\draw[fill=color_518] (-4.31016,-10) -- (-4.64236,-8.98687) -- (-5.07733,-10) -- cycle;
\definecolor{color_519}{rgb}{1,1,1};
\draw[fill=color_519] (-4.31016,-10) -- (-3.50622,-10) -- (-3.58784,-9.17802) -- cycle;
\definecolor{color_520}{rgb}{1,1,1};
\draw[fill=color_520] (1.07542,-9.20851) -- (2.33174,-9.02074) -- (1.43216,-8.47579) -- cycle;
\definecolor{color_521}{rgb}{1,1,1};
\draw[fill=color_521] (1.98029,-7.82818) -- (2.33174,-9.02074) -- (2.79284,-7.90034) -- cycle;
\definecolor{color_522}{rgb}{1,1,1};
\draw[fill=color_522] (0.560826,-8.43954) -- (1.07542,-9.20851) -- (1.43216,-8.47579) -- cycle;
\definecolor{color_523}{rgb}{1,1,1};
\draw[fill=color_523] (0.119118,-7.61321) -- (-0.317017,-8.4081) -- (0.560826,-8.43954) -- cycle;
\definecolor{color_524}{rgb}{1,1,1};
\draw[fill=color_524] (0.648142,-6.8148) -- (0.119118,-7.61321) -- (1.03559,-7.64887) -- cycle;
\definecolor{color_525}{rgb}{1,1,1};
\draw[fill=color_525] (1.64252,-6.88629) -- (1.03559,-7.64887) -- (1.98029,-7.82818) -- cycle;
\definecolor{color_526}{rgb}{1,1,1};
\draw[fill=color_526] (1.64252,-6.88629) -- (0.648142,-6.8148) -- (1.03559,-7.64887) -- cycle;
\definecolor{color_527}{rgb}{1,1,1};
\draw[fill=color_527] (3.14845,-6) -- (2.59491,-6.94894) -- (3.49934,-7.08115) -- cycle;
\definecolor{color_528}{rgb}{1,1,1};
\draw[fill=color_528] (4.95932,-6) -- (4.49462,-6.84377) -- (5.32059,-6.68663) -- cycle;
\definecolor{color_529}{rgb}{1,1,1};
\draw[fill=color_529] (4.95932,-6) -- (5.32059,-6.68663) -- (6,-6) -- cycle;
\definecolor{color_530}{rgb}{1,1,1};
\draw[fill=color_530] (4.95932,-6) -- (4.05698,-6) -- (4.49462,-6.84377) -- cycle;
\definecolor{color_531}{rgb}{1,1,1};
\draw[fill=color_531] (2.59491,-6.94894) -- (2.24401,-6) -- (1.64252,-6.88629) -- cycle;
\definecolor{color_532}{rgb}{1,1,1};
\draw[fill=color_532] (-1.31982,-6.87769) -- (-2.23709,-6.89141) -- (-1.86867,-7.89624) -- cycle;
\definecolor{color_533}{rgb}{1,1,1};
\draw[fill=color_533] (-0.853445,-7.63407) -- (-1.86867,-7.89624) -- (-1.12861,-8.41809) -- cycle;
\definecolor{color_534}{rgb}{1,1,1};
\draw[fill=color_534] (0.119118,-7.61321) -- (-0.853445,-7.63407) -- (-0.317017,-8.4081) -- cycle;
\definecolor{color_535}{rgb}{1,1,1};
\draw[fill=color_535] (-0.317017,-8.4081) -- (-0.853445,-7.63407) -- (-1.12861,-8.41809) -- cycle;
\definecolor{color_536}{rgb}{1,1,1};
\draw[fill=color_536] (-0.853445,-7.63407) -- (-1.31982,-6.87769) -- (-1.86867,-7.89624) -- cycle;
\definecolor{color_537}{rgb}{1,1,1};
\draw[fill=color_537] (7.07671,-6) -- (6.84004,-6.81546) -- (7.79033,-7.06588) -- cycle;
\definecolor{color_538}{rgb}{1,1,1};
\draw[fill=color_538] (6.84004,-6.81546) -- (6,-6) -- (6,-7.00546) -- cycle;
\definecolor{color_539}{rgb}{1,1,1};
\draw[fill=color_539] (7.79033,-7.06588) -- (6.84004,-6.81546) -- (6.92347,-7.76008) -- cycle;
\definecolor{color_540}{rgb}{1,1,1};
\draw[fill=color_540] (-9.32296,2.54955) -- (-9.01266,1.76719) -- (-8.58285,2.54807) -- cycle;
\definecolor{color_541}{rgb}{1,1,1};
\draw[fill=color_541] (-8.37599,1.18967) -- (-9.17285,0.789458) -- (-8.37902,0.298387) -- cycle;
\definecolor{color_542}{rgb}{1,1,1};
\draw[fill=color_542] (-10,2.92334) -- (-9.32296,2.54955) -- (-9.02886,3.38353) -- cycle;
\definecolor{color_543}{rgb}{1,1,1};
\draw[fill=color_543] (-10,4.50353) -- (-9.17043,4.31419) -- (-9.36994,5.20695) -- cycle;
\definecolor{color_544}{rgb}{1,1,1};
\draw[fill=color_544] (-10,4.50353) -- (-10,3.70145) -- (-9.17043,4.31419) -- cycle;
\definecolor{color_545}{rgb}{1,1,1};
\draw[fill=color_545] (-9.02886,3.38353) -- (-9.32296,2.54955) -- (-8.58285,2.54807) -- cycle;
\definecolor{color_546}{rgb}{1,1,1};
\draw[fill=color_546] (-9.20367,-1.11808) -- (-9.19777,-2.30972) -- (-8.39331,-1.62921) -- cycle;
\definecolor{color_547}{rgb}{1,1,1};
\draw[fill=color_547] (-8.39331,-1.62921) -- (-9.19777,-2.30972) -- (-8.27631,-2.50386) -- cycle;
\definecolor{color_548}{rgb}{1,1,1};
\draw[fill=color_548] (-8.38536,-0.657315) -- (-9.20367,-1.11808) -- (-8.39331,-1.62921) -- cycle;
\definecolor{color_549}{rgb}{1,1,1};
\draw[fill=color_549] (-8.04619,3.14115) -- (-7.77637,2.00396) -- (-7.14513,2.95089) -- cycle;
\definecolor{color_550}{rgb}{1,1,1};
\draw[fill=color_550] (-7.77637,2.00396) -- (-9.01266,1.76719) -- (-8.37599,1.18967) -- cycle;
\definecolor{color_551}{rgb}{1,1,1};
\draw[fill=color_551] (-7.48789,3.87885) -- (-7.14513,2.95089) -- (-6.70342,3.65784) -- cycle;
\definecolor{color_552}{rgb}{1,1,1};
\draw[fill=color_552] (-7.66322,4.85882) -- (-7.48789,3.87885) -- (-6.80129,4.44518) -- cycle;
\definecolor{color_553}{rgb}{1,1,1};
\draw[fill=color_553] (-6.80129,4.44518) -- (-7.48789,3.87885) -- (-6.70342,3.65784) -- cycle;
\definecolor{color_554}{rgb}{1,1,1};
\draw[fill=color_554] (-6.91906,6) -- (-6.88366,5.33772) -- (-6,6) -- cycle;
\definecolor{color_555}{rgb}{1,1,1};
\draw[fill=color_555] (-6.88366,5.33772) -- (-7.66322,4.85882) -- (-6.80129,4.44518) -- cycle;
\definecolor{color_556}{rgb}{1,1,1};
\draw[fill=color_556] (-8.318,4.11533) -- (-9.02886,3.38353) -- (-8.04619,3.14115) -- cycle;
\definecolor{color_557}{rgb}{1,1,1};
\draw[fill=color_557] (-7.48789,3.87885) -- (-8.04619,3.14115) -- (-7.14513,2.95089) -- cycle;
\definecolor{color_558}{rgb}{1,1,1};
\draw[fill=color_558] (-9.26011,-5.24617) -- (-10,-6) -- (-8.917,-6) -- cycle;
\definecolor{color_559}{rgb}{1,1,1};
\draw[fill=color_559] (-8.37095,-5.07283) -- (-8.917,-6) -- (-7.99095,-6) -- cycle;
\definecolor{color_560}{rgb}{1,1,1};
\draw[fill=color_560] (-6.60594,-5.46673) -- (-7.09004,-6) -- (-6,-6) -- cycle;
\definecolor{color_561}{rgb}{1,1,1};
\draw[fill=color_561] (-6,-6) -- (-6,-4.96117) -- (-6.60594,-5.46673) -- cycle;
\definecolor{color_562}{rgb}{1,1,1};
\draw[fill=color_562] (-7.61382,-3.15461) -- (-8.27631,-2.50386) -- (-8.52867,-3.32482) -- cycle;
\definecolor{color_563}{rgb}{1,1,1};
\draw[fill=color_563] (-7.31979,-4.96866) -- (-7.92052,-4.10221) -- (-8.37095,-5.07283) -- cycle;
\definecolor{color_564}{rgb}{1,1,1};
\draw[fill=color_564] (-8.37095,-5.07283) -- (-7.92052,-4.10221) -- (-8.99273,-4.29846) -- cycle;
\definecolor{color_565}{rgb}{1,1,1};
\draw[fill=color_565] (-7.59245,-0.144217) -- (-8.37902,0.298387) -- (-8.38536,-0.657315) -- cycle;
\definecolor{color_566}{rgb}{1,1,1};
\draw[fill=color_566] (-6.80867,-0.629011) -- (-7.59245,-0.144217) -- (-7.57382,-1.1419) -- cycle;
\definecolor{color_567}{rgb}{1,1,1};
\draw[fill=color_567] (-6.74117,-1.71635) -- (-7.57382,-1.1419) -- (-7.53918,-2.11598) -- cycle;
\definecolor{color_568}{rgb}{1,1,1};
\draw[fill=color_568] (-6.74117,-1.71635) -- (-6.80867,-0.629011) -- (-7.57382,-1.1419) -- cycle;
\definecolor{color_569}{rgb}{1,1,1};
\draw[fill=color_569] (-6,-3.30068) -- (-6.81563,-2.797) -- (-6.86266,-3.96554) -- cycle;
\definecolor{color_570}{rgb}{1,1,1};
\draw[fill=color_570] (-6,-4.96117) -- (-7.31979,-4.96866) -- (-6.60594,-5.46673) -- cycle;
\definecolor{color_571}{rgb}{1,1,1};
\draw[fill=color_571] (-6,-4.96117) -- (-6,-4.06815) -- (-6.86266,-3.96554) -- cycle;
\definecolor{color_572}{rgb}{1,1,1};
\draw[fill=color_572] (-6.86266,-3.96554) -- (-6.81563,-2.797) -- (-7.61382,-3.15461) -- cycle;
\definecolor{color_573}{rgb}{1,1,1};
\draw[fill=color_573] (-6.81563,-2.797) -- (-6,-2.4675) -- (-6.74117,-1.71635) -- cycle;
\definecolor{color_574}{rgb}{1,1,1};
\draw[fill=color_574] (-6.85546,1.34781) -- (-6.71694,2.2399) -- (-7.77637,2.00396) -- cycle;
\definecolor{color_575}{rgb}{1,1,1};
\draw[fill=color_575] (-7.61147,0.877487) -- (-7.77637,2.00396) -- (-8.37599,1.18967) -- cycle;
\definecolor{color_576}{rgb}{1,1,1};
\draw[fill=color_576] (-7.59245,-0.144217) -- (-7.61147,0.877487) -- (-8.37902,0.298387) -- cycle;
\definecolor{color_577}{rgb}{1,1,1};
\draw[fill=color_577] (-8.37902,0.298387) -- (-7.61147,0.877487) -- (-8.37599,1.18967) -- cycle;
\definecolor{color_578}{rgb}{1,1,1};
\draw[fill=color_578] (-7.61147,0.877487) -- (-6.85546,1.34781) -- (-7.77637,2.00396) -- cycle;
\definecolor{color_579}{rgb}{1,1,1};
\draw[fill=color_579] (7.30344,1.77449) -- (7.73533,0.789972) -- (8.30309,1.60674) -- cycle;
\definecolor{color_580}{rgb}{1,1,1};
\draw[fill=color_580] (7.82677,3.42559) -- (8.09864,2.51637) -- (9.03855,3.18804) -- cycle;
\definecolor{color_581}{rgb}{1,1,1};
\draw[fill=color_581] (8.09864,2.51637) -- (7.30344,1.77449) -- (8.30309,1.60674) -- cycle;
\definecolor{color_582}{rgb}{1,1,1};
\draw[fill=color_582] (8.38251,4.97891) -- (8.74061,4.03536) -- (9.2481,4.68011) -- cycle;
\definecolor{color_583}{rgb}{1,1,1};
\draw[fill=color_583] (9.08094,6) -- (9.11765,5.41056) -- (10,6) -- cycle;
\definecolor{color_584}{rgb}{1,1,1};
\draw[fill=color_584] (9.11765,5.41056) -- (8.38251,4.97891) -- (9.2481,4.68011) -- cycle;
\definecolor{color_585}{rgb}{1,1,1};
\draw[fill=color_585] (7.82677,3.42559) -- (6.81402,3.35104) -- (7.0156,2.59429) -- cycle;
\definecolor{color_586}{rgb}{1,1,1};
\draw[fill=color_586] (7.85543,4.32047) -- (6.94432,4.20937) -- (7.82677,3.42559) -- cycle;
\definecolor{color_587}{rgb}{1,1,1};
\draw[fill=color_587] (8.74061,4.03536) -- (7.82677,3.42559) -- (9.03855,3.18804) -- cycle;
\definecolor{color_588}{rgb}{1,1,1};
\draw[fill=color_588] (9.06981,-1.46494) -- (8.16124,-1.65646) -- (8.76918,-2.27695) -- cycle;
\definecolor{color_589}{rgb}{1,1,1};
\draw[fill=color_589] (9.15619,-0.665325) -- (8.438,0.0066109) -- (8.24703,-0.865629) -- cycle;
\definecolor{color_590}{rgb}{1,1,1};
\draw[fill=color_590] (9.06981,-1.46494) -- (8.24703,-0.865629) -- (8.16124,-1.65646) -- cycle;
\definecolor{color_591}{rgb}{1,1,1};
\draw[fill=color_591] (9.06981,-1.46494) -- (9.15619,-0.665325) -- (8.24703,-0.865629) -- cycle;
\definecolor{color_592}{rgb}{1,1,1};
\draw[fill=color_592] (9.28942,-2.91513) -- (8.29927,-3.16691) -- (9.07341,-3.78597) -- cycle;
\definecolor{color_593}{rgb}{1,1,1};
\draw[fill=color_593] (10,-4.43327) -- (9.07341,-3.78597) -- (8.99809,-4.52793) -- cycle;
\definecolor{color_594}{rgb}{1,1,1};
\draw[fill=color_594] (10,-3.51599) -- (9.28942,-2.91513) -- (9.07341,-3.78597) -- cycle;
\definecolor{color_595}{rgb}{1,1,1};
\draw[fill=color_595] (10,-4.43327) -- (8.99809,-4.52793) -- (9.39281,-5.20457) -- cycle;
\definecolor{color_596}{rgb}{1,1,1};
\draw[fill=color_596] (10,-5.25078) -- (9.39281,-5.20457) -- (10,-6) -- cycle;
\definecolor{color_597}{rgb}{1,1,1};
\draw[fill=color_597] (10,-4.43327) -- (10,-3.51599) -- (9.07341,-3.78597) -- cycle;
\definecolor{color_598}{rgb}{1,1,1};
\draw[fill=color_598] (10,-1.94544) -- (9.06981,-1.46494) -- (8.76918,-2.27695) -- cycle;
\definecolor{color_599}{rgb}{1,1,1};
\draw[fill=color_599] (9.28942,-2.91513) -- (8.76918,-2.27695) -- (8.29927,-3.16691) -- cycle;
\definecolor{color_600}{rgb}{1,1,1};
\draw[fill=color_600] (9.28942,-2.91513) -- (10,-1.94544) -- (8.76918,-2.27695) -- cycle;
\definecolor{color_601}{rgb}{1,1,1};
\draw[fill=color_601] (9.0738,2.23418) -- (9.03855,3.18804) -- (8.09864,2.51637) -- cycle;
\definecolor{color_602}{rgb}{1,1,1};
\draw[fill=color_602] (9.21821,1.48104) -- (9.0738,2.23418) -- (8.30309,1.60674) -- cycle;
\definecolor{color_603}{rgb}{1,1,1};
\draw[fill=color_603] (8.30309,1.60674) -- (9.0738,2.23418) -- (8.09864,2.51637) -- cycle;
\definecolor{color_604}{rgb}{1,1,1};
\draw[fill=color_604] (8.8189,0.828326) -- (8.30309,1.60674) -- (7.73533,0.789972) -- cycle;
\definecolor{color_605}{rgb}{1,1,1};
\draw[fill=color_605] (8.438,0.0066109) -- (8.8189,0.828326) -- (7.73533,0.789972) -- cycle;
\definecolor{color_606}{rgb}{1,1,1};
\draw[fill=color_606] (8.8189,0.828326) -- (9.21821,1.48104) -- (8.30309,1.60674) -- cycle;
\definecolor{color_607}{rgb}{1,1,1};
\draw[fill=color_607] (6.66182,-5.14699) -- (6,-6) -- (7.07671,-6) -- cycle;
\definecolor{color_608}{rgb}{1,1,1};
\draw[fill=color_608] (9.39281,-5.20457) -- (9.13978,-6) -- (10,-6) -- cycle;
\definecolor{color_609}{rgb}{1,1,1};
\draw[fill=color_609] (-9.34316,-9.35686) -- (-8.49963,-8.99468) -- (-9.30082,-8.57722) -- cycle;
\definecolor{color_610}{rgb}{1,1,1};
\draw[fill=color_610] (9.39281,-5.20457) -- (8.99809,-4.52793) -- (8.48758,-5.17686) -- cycle;
\definecolor{color_611}{rgb}{1,1,1};
\draw[fill=color_611] (8.29927,-3.16691) -- (7.63425,-2.36456) -- (7.27544,-3.37418) -- cycle;
\definecolor{color_612}{rgb}{1,1,1};
\draw[fill=color_612] (8.48758,-5.17686) -- (8.05335,-4.17718) -- (7.56677,-5.09969) -- cycle;
\definecolor{color_613}{rgb}{1,1,1};
\draw[fill=color_613] (7.56677,-5.09969) -- (8.05335,-4.17718) -- (6.95904,-4.22164) -- cycle;
\definecolor{color_614}{rgb}{1,1,1};
\draw[fill=color_614] (6.8348,0.26715) -- (7.57023,-0.249776) -- (7.73533,0.789972) -- cycle;
\definecolor{color_615}{rgb}{1,1,1};
\draw[fill=color_615] (6,2.75118) -- (7.0156,2.59429) -- (6.81402,3.35104) -- cycle;
\definecolor{color_616}{rgb}{1,1,1};
\draw[fill=color_616] (6,3.59191) -- (6.81402,3.35104) -- (6.94432,4.20937) -- cycle;
\definecolor{color_617}{rgb}{1,1,1};
\draw[fill=color_617] (6,4.50273) -- (6.94432,4.20937) -- (6.63592,5.16668) -- cycle;
\definecolor{color_618}{rgb}{1,1,1};
\draw[fill=color_618] (6,4.50273) -- (6,3.59191) -- (6.94432,4.20937) -- cycle;
\definecolor{color_619}{rgb}{1,1,1};
\draw[fill=color_619] (7.0156,2.59429) -- (6,1.92344) -- (7.30344,1.77449) -- cycle;
\definecolor{color_620}{rgb}{1,1,1};
\draw[fill=color_620] (7.27766,-1.24112) -- (6.76475,-1.86267) -- (7.63425,-2.36456) -- cycle;
\definecolor{color_621}{rgb}{1,1,1};
\draw[fill=color_621] (4,-1) -- (3.31291,-0.00249403) -- (2.95063,-1) -- cycle;
\definecolor{color_622}{rgb}{1,1,1};
\draw[fill=color_622] (7.73533,0.789972) -- (7.57023,-0.249776) -- (8.438,0.0066109) -- cycle;
\definecolor{color_623}{rgb}{1,1,1};
\draw[fill=color_623] (7.57023,-0.249776) -- (7.27766,-1.24112) -- (8.24703,-0.865629) -- cycle;
\definecolor{color_624}{rgb}{1,1,1};
\draw[fill=color_624] (-8.065,8.8282) -- (-7.84743,7.90148) -- (-6.96314,8.40066) -- cycle;
\definecolor{color_625}{rgb}{1,1,1};
\draw[fill=color_625] (-8.065,8.8282) -- (-6.96314,8.40066) -- (-7.0363,9.31516) -- cycle;
\definecolor{color_626}{rgb}{1,1,1};
\draw[fill=color_626] (-6,6.94735) -- (-6.9141,7.48327) -- (-6.73685,6.66339) -- cycle;
\definecolor{color_627}{rgb}{1,1,1};
\draw[fill=color_627] (-7.69794,6.86596) -- (-7.82148,6) -- (-6.91906,6) -- cycle;
\definecolor{color_628}{rgb}{1,1,1};
\draw[fill=color_628] (-6.73685,6.66339) -- (-7.69794,6.86596) -- (-6.91906,6) -- cycle;
\definecolor{color_629}{rgb}{1,1,1};
\draw[fill=color_629] (5.16192,6.72138) -- (6,6) -- (6,7.01205) -- cycle;
\definecolor{color_630}{rgb}{1,1,1};
\draw[fill=color_630] (5.07797,7.73553) -- (6,7.01205) -- (6,8.09376) -- cycle;
\definecolor{color_631}{rgb}{1,1,1};
\draw[fill=color_631] (5.37167,8.59448) -- (6,8.09376) -- (6,9.07688) -- cycle;
\definecolor{color_632}{rgb}{1,1,1};
\draw[fill=color_632] (5.25282,9.38379) -- (5.37167,8.59448) -- (6,9.07688) -- cycle;
\definecolor{color_633}{rgb}{1,1,1};
\draw[fill=color_633] (5.25282,9.38379) -- (4.62746,8.81029) -- (5.37167,8.59448) -- cycle;
\definecolor{color_634}{rgb}{1,1,1};
\draw[fill=color_634] (3.22661,8.30552) -- (2.58394,7.65826) -- (3.4675,7.2466) -- cycle;
\definecolor{color_635}{rgb}{1,1,1};
\draw[fill=color_635] (4.62746,8.81029) -- (4.11331,8.01641) -- (5.07797,7.73553) -- cycle;
\definecolor{color_636}{rgb}{1,1,1};
\draw[fill=color_636] (5.07797,7.73553) -- (4.11331,8.01641) -- (4.31253,6.99024) -- cycle;
\definecolor{color_637}{rgb}{1,1,1};
\draw[fill=color_637] (0.6821,9.11003) -- (0.0375093,8.37576) -- (0.90135,8.11551) -- cycle;
\definecolor{color_638}{rgb}{1,1,1};
\draw[fill=color_638] (1.49235,8.97586) -- (0.90135,8.11551) -- (1.72683,7.90218) -- cycle;
\definecolor{color_639}{rgb}{1,1,1};
\draw[fill=color_639] (1.49235,8.97586) -- (0.6821,9.11003) -- (0.90135,8.11551) -- cycle;
\definecolor{color_640}{rgb}{1,1,1};
\draw[fill=color_640] (2.93936,9.27889) -- (3.22661,8.30552) -- (3.8261,9.06624) -- cycle;
\definecolor{color_641}{rgb}{1,1,1};
\draw[fill=color_641] (4.43327,10) -- (3.8261,9.06624) -- (4.62746,8.81029) -- cycle;
\definecolor{color_642}{rgb}{1,1,1};
\draw[fill=color_642] (3.51599,10) -- (2.93936,9.27889) -- (3.8261,9.06624) -- cycle;
\definecolor{color_643}{rgb}{1,1,1};
\draw[fill=color_643] (4.43327,10) -- (4.62746,8.81029) -- (5.25282,9.38379) -- cycle;
\definecolor{color_644}{rgb}{1,1,1};
\draw[fill=color_644] (5.25078,10) -- (5.25282,9.38379) -- (6,10) -- cycle;
\definecolor{color_645}{rgb}{1,1,1};
\draw[fill=color_645] (4.43327,10) -- (3.51599,10) -- (3.8261,9.06624) -- cycle;
\definecolor{color_646}{rgb}{1,1,1};
\draw[fill=color_646] (1.94544,10) -- (1.49235,8.97586) -- (2.3351,8.72937) -- cycle;
\definecolor{color_647}{rgb}{1,1,1};
\draw[fill=color_647] (2.93936,9.27889) -- (2.3351,8.72937) -- (3.22661,8.30552) -- cycle;
\definecolor{color_648}{rgb}{1,1,1};
\draw[fill=color_648] (2.93936,9.27889) -- (1.94544,10) -- (2.3351,8.72937) -- cycle;
\definecolor{color_649}{rgb}{1,1,1};
\draw[fill=color_649] (-2.64497,9.15902) -- (-3.58955,8.94872) -- (-2.85914,8.39312) -- cycle;
\definecolor{color_650}{rgb}{1,1,1};
\draw[fill=color_650] (-1.76667,9.25014) -- (-2.64497,9.15902) -- (-1.99,8.25856) -- cycle;
\definecolor{color_651}{rgb}{1,1,1};
\draw[fill=color_651] (-0.970587,8.72187) -- (-1.99,8.25856) -- (-1.3192,7.73906) -- cycle;
\definecolor{color_652}{rgb}{1,1,1};
\draw[fill=color_652] (-0.545974,7.69357) -- (-0.970587,8.72187) -- (-1.3192,7.73906) -- cycle;
\definecolor{color_653}{rgb}{1,1,1};
\draw[fill=color_653] (-0.970587,8.72187) -- (-1.76667,9.25014) -- (-1.99,8.25856) -- cycle;
\definecolor{color_654}{rgb}{1,1,1};
\draw[fill=color_654] (-5.19628,8.39976) -- (-5.29965,9.27902) -- (-6,9.01585) -- cycle;
\definecolor{color_655}{rgb}{1,1,1};
\draw[fill=color_655] (-6,9.01585) -- (-5.29965,9.27902) -- (-6,10) -- cycle;
\definecolor{color_656}{rgb}{1,1,1};
\draw[fill=color_656] (-5.19628,8.39976) -- (-4.50523,9.05163) -- (-5.29965,9.27902) -- cycle;
\definecolor{color_657}{rgb}{1,1,1};
\draw[fill=color_657] (-5.18729,7.47842) -- (-6,7.82995) -- (-6,6.94735) -- cycle;
\definecolor{color_658}{rgb}{1,1,1};
\draw[fill=color_658] (-5.31614,6.63941) -- (-6,6.94735) -- (-6,6) -- cycle;
\definecolor{color_659}{rgb}{1,1,1};
\draw[fill=color_659] (-5.31614,6.63941) -- (-4.49403,6.89329) -- (-5.18729,7.47842) -- cycle;
\definecolor{color_660}{rgb}{1,1,1};
\draw[fill=color_660] (-10,7.07671) -- (-9.07277,8.04869) -- (-10,8.01712) -- cycle;
\definecolor{color_661}{rgb}{1,1,1};
\draw[fill=color_661] (-4.29391,7.97092) -- (-3.58955,8.94872) -- (-4.50523,9.05163) -- cycle;
\definecolor{color_662}{rgb}{1,1,1};
\draw[fill=color_662] (-4.29391,7.97092) -- (-3.45779,7.95693) -- (-3.58955,8.94872) -- cycle;
\definecolor{color_663}{rgb}{1,1,1};
\draw[fill=color_663] (-5.18729,7.47842) -- (-4.29391,7.97092) -- (-5.19628,8.39976) -- cycle;
\definecolor{color_664}{rgb}{1,1,1};
\draw[fill=color_664] (-5.19628,8.39976) -- (-4.29391,7.97092) -- (-4.50523,9.05163) -- cycle;
\definecolor{color_665}{rgb}{1,1,1};
\draw[fill=color_665] (-4.07362,6) -- (-3.60718,6.99931) -- (-4.49403,6.89329) -- cycle;
\definecolor{color_666}{rgb}{1,1,1};
\draw[fill=color_666] (-0.556258,6) -- (-1.04355,6.85339) -- (-1.50067,6) -- cycle;
\definecolor{color_667}{rgb}{1,1,1};
\draw[fill=color_667] (-2.76562,6.73846) -- (-2.72606,7.55374) -- (-3.60718,6.99931) -- cycle;
\definecolor{color_668}{rgb}{1,1,1};
\draw[fill=color_668] (-2.39604,6) -- (-1.94311,7.02097) -- (-2.76562,6.73846) -- cycle;
\definecolor{color_669}{rgb}{1,1,1};
\draw[fill=color_669] (2.08445,6) -- (1.91323,6.89071) -- (1.33247,6) -- cycle;
\definecolor{color_670}{rgb}{1,1,1};
\draw[fill=color_670] (5.17277,6) -- (5.16192,6.72138) -- (4.45329,6) -- cycle;
\definecolor{color_671}{rgb}{1,1,1};
\draw[fill=color_671] (3.60887,6) -- (4.31253,6.99024) -- (3.4675,7.2466) -- cycle;
\definecolor{color_672}{rgb}{1,1,1};
\draw[fill=color_672] (0.288819,7.31305) -- (0.0375093,8.37576) -- (-0.545974,7.69357) -- cycle;
\definecolor{color_673}{rgb}{1,1,1};
\draw[fill=color_673] (1.05259,7.01707) -- (0.90135,8.11551) -- (0.288819,7.31305) -- cycle;
\definecolor{color_674}{rgb}{1,1,1};
\draw[fill=color_674] (0.439452,6) -- (1.05259,7.01707) -- (0.288819,7.31305) -- cycle;
\definecolor{color_675}{rgb}{1,1,1};
\draw[fill=color_675] (7.20844,8.14175) -- (8.17918,7.86041) -- (7.93438,8.97353) -- cycle;
\definecolor{color_676}{rgb}{1,1,1};
\draw[fill=color_676] (8.98324,9.32948) -- (7.93438,8.97353) -- (9.01368,8.44884) -- cycle;
\definecolor{color_677}{rgb}{1,1,1};
\draw[fill=color_677] (10,6) -- (9.11765,5.41056) -- (10,5.03758) -- cycle;
\definecolor{color_678}{rgb}{1,1,1};
\draw[fill=color_678] (6,9.07688) -- (6,8.09376) -- (6.79751,9.05161) -- cycle;
\definecolor{color_679}{rgb}{1,1,1};
\draw[fill=color_679] (-5.29736,-3.4346) -- (-5.0957,-4.26955) -- (-4.40642,-3.26513) -- cycle;
\definecolor{color_680}{rgb}{1,1,1};
\draw[fill=color_680] (7.93438,8.97353) -- (8.17918,7.86041) -- (9.01368,8.44884) -- cycle;
\definecolor{color_681}{rgb}{1,1,1};
\draw[fill=color_681] (7.51956,7.00273) -- (7.08064,6) -- (8.17852,6) -- cycle;
\definecolor{color_682}{rgb}{1,1,1};
\draw[fill=color_682] (9.32986,6.68322) -- (9.08094,6) -- (10,6) -- cycle;
\definecolor{color_683}{rgb}{1,1,1};
\draw[fill=color_683] (9.32986,6.68322) -- (8.48294,6.85874) -- (9.08094,6) -- cycle;
\definecolor{color_684}{rgb}{1,1,1};
\draw[fill=color_684] (0.871816,1.87528) -- (0.5,1) -- (1.37261,1) -- cycle;
\definecolor{color_685}{rgb}{1,1,1};
\draw[fill=color_685] (1.86268,2.11307) -- (1.37261,1) -- (2.23386,1) -- cycle;
\definecolor{color_686}{rgb}{1,1,1};
\draw[fill=color_686] (-4.37112,-2.11985) -- (-5.04723,-1.47483) -- (-5.22071,-2.48861) -- cycle;
\definecolor{color_687}{rgb}{1,1,1};
\draw[fill=color_687] (-4.40642,-3.26513) -- (-4.37112,-2.11985) -- (-5.22071,-2.48861) -- cycle;
\definecolor{color_688}{rgb}{1,1,1};
\draw[fill=color_688] (-6,-4.06815) -- (-5.0957,-4.26955) -- (-5.29736,-3.4346) -- cycle;
\definecolor{color_689}{rgb}{1,1,1};
\draw[fill=color_689] (-3.00037,-1) -- (-3.38412,-0.00843762) -- (-4,-1) -- cycle;
\definecolor{color_690}{rgb}{1,1,1};
\draw[fill=color_690] (-2.55674,-0.0125035) -- (-3.38412,-0.00843762) -- (-3.00037,-1) -- cycle;
\definecolor{color_691}{rgb}{1,1,1};
\draw[fill=color_691] (3.31291,-0.00249403) -- (2.25248,0.0603337) -- (2.95063,-1) -- cycle;
\definecolor{color_692}{rgb}{1,1,1};
\draw[fill=color_692] (4,-1) -- (4,0.0181) -- (3.31291,-0.00249403) -- cycle;
\definecolor{color_693}{rgb}{1,1,1};
\draw[fill=color_693] (6,6) -- (5.17277,6) -- (5.15223,5.2567) -- cycle;
\definecolor{color_694}{rgb}{1,1,1};
\draw[fill=color_694] (2.35325,-2.00964) -- (1.55453,-2.83536) -- (2.46238,-3.14089) -- cycle;
\definecolor{color_695}{rgb}{1,1,1};
\draw[fill=color_695] (2.35325,-2.00964) -- (1.37816,-1.83056) -- (1.55453,-2.83536) -- cycle;
\definecolor{color_696}{rgb}{1,1,1};
\draw[fill=color_696] (-0.890691,2.7619) -- (-1.72629,3.29851) -- (-1.84154,2.153) -- cycle;
\definecolor{color_697}{rgb}{1,1,1};
\draw[fill=color_697] (-2.82929,5.00649) -- (-3.59492,5.16512) -- (-3.62062,4.0185) -- cycle;
\definecolor{color_698}{rgb}{1,1,1};
\draw[fill=color_698] (-2.65846,3.09047) -- (-2.41908,4.1193) -- (-3.62062,4.0185) -- cycle;
\definecolor{color_699}{rgb}{1,1,1};
\draw[fill=color_699] (-3.47433,2.80609) -- (-3.62062,4.0185) -- (-4.28295,2.88941) -- cycle;
\definecolor{color_700}{rgb}{1,1,1};
\draw[fill=color_700] (-4.28295,2.88941) -- (-3.62062,4.0185) -- (-4.6193,3.64018) -- cycle;
\definecolor{color_701}{rgb}{1,1,1};
\draw[fill=color_701] (-3.54773,-2.66578) -- (-2.90094,-2.04854) -- (-3.61198,-1.75702) -- cycle;
\definecolor{color_702}{rgb}{1,1,1};
\draw[fill=color_702] (-5.26165,-6.77558) -- (-6,-6) -- (-6,-7.10532) -- cycle;
\definecolor{color_703}{rgb}{1,1,1};
\draw[fill=color_703] (-4.40642,-3.26513) -- (-3.37819,-3.56452) -- (-3.54773,-2.66578) -- cycle;
\definecolor{color_704}{rgb}{1,1,1};
\draw[fill=color_704] (-2.90094,-2.04854) -- (-3.00037,-1) -- (-3.61198,-1.75702) -- cycle;
\definecolor{color_705}{rgb}{1,1,1};
\draw[fill=color_705] (-3.61198,-1.75702) -- (-3.00037,-1) -- (-4,-1) -- cycle;
\definecolor{color_706}{rgb}{1,1,1};
\draw[fill=color_706] (1.37816,-1.83056) -- (1.90584,-1) -- (0.868949,-1) -- cycle;
\definecolor{color_707}{rgb}{1,1,1};
\draw[fill=color_707] (-1.13995,-1.63628) -- (-0.333346,-2.09729) -- (-0.239474,-1) -- cycle;
\definecolor{color_708}{rgb}{1,1,1};
\draw[fill=color_708] (4.4438,-5.09506) -- (4.95932,-6) -- (5.34504,-5.17764) -- cycle;
\definecolor{color_709}{rgb}{1,1,1};
\draw[fill=color_709] (4.4438,-5.09506) -- (4.05698,-6) -- (4.95932,-6) -- cycle;
\definecolor{color_710}{rgb}{1,1,1};
\draw[fill=color_710] (4.70071,-3.53849) -- (3.9696,-4.10645) -- (4.97956,-4.35549) -- cycle;
\definecolor{color_711}{rgb}{1,1,1};
\draw[fill=color_711] (1.78599,-3.99024) -- (1.65022,-5.05753) -- (2.55513,-4.99079) -- cycle;
\definecolor{color_712}{rgb}{1,1,1};
\draw[fill=color_712] (1.78599,-3.99024) -- (0.776118,-4.42662) -- (1.65022,-5.05753) -- cycle;
\definecolor{color_713}{rgb}{1,1,1};
\draw[fill=color_713] (1.78599,-3.99024) -- (0.704421,-3.48792) -- (0.776118,-4.42662) -- cycle;
\definecolor{color_714}{rgb}{1,1,1};
\draw[fill=color_714] (-2.40632,-3.79113) -- (-2.38079,-2.90788) -- (-3.37819,-3.56452) -- cycle;
\definecolor{color_715}{rgb}{1,1,1};
\draw[fill=color_715] (3.9696,-4.10645) -- (3.49516,-5.02374) -- (4.4438,-5.09506) -- cycle;
\definecolor{color_716}{rgb}{1,1,1};
\draw[fill=color_716] (4.70071,-3.53849) -- (4.17521,-2.88984) -- (3.9696,-4.10645) -- cycle;
\definecolor{color_717}{rgb}{1,1,1};
\draw[fill=color_717] (-9.30082,-8.57722) -- (-8.49963,-8.99468) -- (-8.85806,-7.77902) -- cycle;
\definecolor{color_718}{rgb}{1,1,1};
\draw[fill=color_718] (8.48758,-5.17686) -- (7.56677,-5.09969) -- (8.12161,-6) -- cycle;
\definecolor{color_719}{rgb}{1,1,1};
\draw[fill=color_719] (3.23223,-2.54819) -- (2.46238,-3.14089) -- (3.36139,-3.3852) -- cycle;
\definecolor{color_720}{rgb}{1,1,1};
\draw[fill=color_720] (3.36139,-3.3852) -- (2.46238,-3.14089) -- (2.88127,-4.11729) -- cycle;
\definecolor{color_721}{rgb}{1,1,1};
\draw[fill=color_721] (1.78599,-3.99024) -- (1.55453,-2.83536) -- (0.704421,-3.48792) -- cycle;
\definecolor{color_722}{rgb}{1,1,1};
\draw[fill=color_722] (2.1748,5.40051) -- (1.33247,6) -- (1.28642,5.00456) -- cycle;
\definecolor{color_723}{rgb}{1,1,1};
\draw[fill=color_723] (1.28642,5.00456) -- (1.33247,6) -- (0.439452,6) -- cycle;
\definecolor{color_724}{rgb}{1,1,1};
\draw[fill=color_724] (4.13971,5.18806) -- (3.60887,6) -- (3.16512,5.23721) -- cycle;
\definecolor{color_725}{rgb}{1,1,1};
\draw[fill=color_725] (-6,-4.96117) -- (-6,-6) -- (-4.90164,-5.21191) -- cycle;
\definecolor{color_726}{rgb}{1,1,1};
\draw[fill=color_726] (-6,-2.4675) -- (-6,-3.30068) -- (-5.22071,-2.48861) -- cycle;
\definecolor{color_727}{rgb}{1,1,1};
\draw[fill=color_727] (-6,0.592507) -- (-6,-0.24293) -- (-4.99906,0.36749) -- cycle;
\definecolor{color_728}{rgb}{1,1,1};
\draw[fill=color_728] (-1.63743,-5.37405) -- (-1.58962,-6) -- (-0.627774,-6) -- cycle;
\definecolor{color_729}{rgb}{1,1,1};
\draw[fill=color_729] (-3.07533,-4.45388) -- (-4.12653,-4.30844) -- (-3.73835,-5.18462) -- cycle;
\definecolor{color_730}{rgb}{1,1,1};
\draw[fill=color_730] (1.65022,-5.05753) -- (1.38035,-6) -- (2.24401,-6) -- cycle;
\definecolor{color_731}{rgb}{1,1,1};
\draw[fill=color_731] (6,4.50273) -- (6,5.18755) -- (5.15223,5.2567) -- cycle;
\definecolor{color_732}{rgb}{1,1,1};
\draw[fill=color_732] (6,1.92344) -- (6,2.75118) -- (5.34888,1.96855) -- cycle;
\definecolor{color_733}{rgb}{1,1,1};
\draw[fill=color_733] (6,-1.07712) -- (6,-0.349936) -- (5.15242,-0.948068) -- cycle;
\definecolor{color_734}{rgb}{1,1,1};
\draw[fill=color_734] (-3.07533,-4.45388) -- (-1.97749,-4.53126) -- (-2.40632,-3.79113) -- cycle;
\definecolor{color_735}{rgb}{1,1,1};
\draw[fill=color_735] (-6,-6) -- (-7.09004,-6) -- (-7.11006,-6.73064) -- cycle;
\definecolor{color_736}{rgb}{1,1,1};
\draw[fill=color_736] (-4.96117,6) -- (-5.26005,5.30589) -- (-4.36007,5.08964) -- cycle;
\definecolor{color_737}{rgb}{1,1,1};
\draw[fill=color_737] (-6,-10) -- (-6,-8.99592) -- (-6.67222,-9.35745) -- cycle;
\definecolor{color_738}{rgb}{1,1,1};
\draw[fill=color_738] (2.35325,-2.00964) -- (2.95063,-1) -- (1.90584,-1) -- cycle;
\definecolor{color_739}{rgb}{1,1,1};
\draw[fill=color_739] (2.35325,-2.00964) -- (3.29123,-1.70068) -- (2.95063,-1) -- cycle;
\definecolor{color_740}{rgb}{1,1,1};
\draw[fill=color_740] (-6,6) -- (-6,4.96664) -- (-5.26005,5.30589) -- cycle;
\definecolor{color_741}{rgb}{1,1,1};
\draw[fill=color_741] (6,-5.18866) -- (6,-4.3474) -- (5.34504,-5.17764) -- cycle;
\definecolor{color_742}{rgb}{1,1,1};
\draw[fill=color_742] (-9.36994,5.20695) -- (-8.51637,5.10514) -- (-8.91936,6) -- cycle;
\definecolor{color_743}{rgb}{1,1,1};
\draw[fill=color_743] (-10,6) -- (-10,5.18272) -- (-9.36994,5.20695) -- cycle;
\definecolor{color_744}{rgb}{1,1,1};
\draw[fill=color_744] (6.63592,5.16668) -- (7.49482,5.13725) -- (7.08064,6) -- cycle;
\definecolor{color_745}{rgb}{1,1,1};
\draw[fill=color_745] (6,6) -- (6,5.18755) -- (6.63592,5.16668) -- cycle;
\definecolor{color_746}{rgb}{1,1,1};
\draw[fill=color_746] (-1.04355,6.85339) -- (-1.3192,7.73906) -- (-1.94311,7.02097) -- cycle;
\definecolor{color_747}{rgb}{1,1,1};
\draw[fill=color_747] (0.0375093,8.37576) -- (-0.970587,8.72187) -- (-0.545974,7.69357) -- cycle;
\definecolor{color_748}{rgb}{1,1,1};
\draw[fill=color_748] (-1.37449,4.27829) -- (-2.41908,4.1193) -- (-1.72629,3.29851) -- cycle;
\definecolor{color_749}{rgb}{1,1,1};
\draw[fill=color_749] (-0.839705,3.60564) -- (-1.37449,4.27829) -- (-1.72629,3.29851) -- cycle;
\definecolor{color_750}{rgb}{1,1,1};
\draw[fill=color_750] (-1.89739,5.08901) -- (-2.82929,5.00649) -- (-2.41908,4.1193) -- cycle;
\definecolor{color_751}{rgb}{1,1,1};
\draw[fill=color_751] (-1.30523,-2.59714) -- (-2.11002,-1.89486) -- (-2.38079,-2.90788) -- cycle;
\definecolor{color_752}{rgb}{1,1,1};
\draw[fill=color_752] (-1.33592,-3.65896) -- (-1.30523,-2.59714) -- (-2.38079,-2.90788) -- cycle;
\definecolor{color_753}{rgb}{1,1,1};
\draw[fill=color_753] (-1.33592,-3.65896) -- (-2.38079,-2.90788) -- (-2.40632,-3.79113) -- cycle;
\definecolor{color_754}{rgb}{1,1,1};
\draw[fill=color_754] (2.55513,-4.99079) -- (3.14845,-6) -- (3.49516,-5.02374) -- cycle;
\definecolor{color_755}{rgb}{1,1,1};
\draw[fill=color_755] (2.55513,-4.99079) -- (2.24401,-6) -- (3.14845,-6) -- cycle;
\definecolor{color_756}{rgb}{1,1,1};
\draw[fill=color_756] (6.85296,-8.91379) -- (6,-8.98832) -- (6,-10) -- cycle;
\definecolor{color_757}{rgb}{1,1,1};
\draw[fill=color_757] (-0.334347,-3.0894) -- (-0.225896,-4.07295) -- (0.704421,-3.48792) -- cycle;
\definecolor{color_758}{rgb}{1,1,1};
\draw[fill=color_758] (-6.60594,-5.46673) -- (-7.31979,-4.96866) -- (-7.09004,-6) -- cycle;
\definecolor{color_759}{rgb}{1,1,1};
\draw[fill=color_759] (4.17521,-2.88984) -- (3.36139,-3.3852) -- (3.9696,-4.10645) -- cycle;
\definecolor{color_760}{rgb}{1,1,1};
\draw[fill=color_760] (2.46238,-3.14089) -- (1.55453,-2.83536) -- (1.78599,-3.99024) -- cycle;
\definecolor{color_761}{rgb}{1,1,1};
\draw[fill=color_761] (-1.84154,2.153) -- (-1.35901,1) -- (-0.839894,1.86616) -- cycle;
\definecolor{color_762}{rgb}{1,1,1};
\draw[fill=color_762] (-0.867234,5.10982) -- (-1.50067,6) -- (-1.89739,5.08901) -- cycle;
\definecolor{color_763}{rgb}{1,1,1};
\draw[fill=color_763] (5.15223,5.2567) -- (4.13971,5.18806) -- (4.68838,4.44069) -- cycle;
\definecolor{color_764}{rgb}{1,1,1};
\draw[fill=color_764] (-4.95717,-0.527985) -- (-5.04723,-1.47483) -- (-4,-1) -- cycle;
\definecolor{color_765}{rgb}{1,1,1};
\draw[fill=color_765] (-6,-1.05) -- (-6,-1.725) -- (-5.04723,-1.47483) -- cycle;
\definecolor{color_766}{rgb}{1,1,1};
\draw[fill=color_766] (0.776118,-4.42662) -- (-0.0193917,-5.09672) -- (0.84501,-5.31625) -- cycle;
\definecolor{color_767}{rgb}{1,1,1};
\draw[fill=color_767] (6,0.413862) -- (6,1.19518) -- (5.05266,1.00582) -- cycle;
\definecolor{color_768}{rgb}{1,1,1};
\draw[fill=color_768] (5.36497,-8.42587) -- (5.19525,-9.22852) -- (6,-8.98832) -- cycle;
\definecolor{color_769}{rgb}{1,1,1};
\draw[fill=color_769] (6,-7.98237) -- (5.11671,-7.58364) -- (5.36497,-8.42587) -- cycle;
\definecolor{color_770}{rgb}{1,1,1};
\draw[fill=color_770] (-1.15888,-1) -- (-0.746664,-0.0571272) -- (-1.64049,-0.0267657) -- cycle;
\definecolor{color_771}{rgb}{1,1,1};
\draw[fill=color_771] (-2.52088,-8.90575) -- (-3.30895,-8.35501) -- (-3.58784,-9.17802) -- cycle;
\definecolor{color_772}{rgb}{1,1,1};
\draw[fill=color_772] (-3.30895,-8.35501) -- (-2.76287,-7.73569) -- (-3.57862,-7.55411) -- cycle;
\definecolor{color_773}{rgb}{1,1,1};
\draw[fill=color_773] (0.371015,-10) -- (0.1067,-9.19638) -- (-0.422757,-10) -- cycle;
\definecolor{color_774}{rgb}{1,1,1};
\draw[fill=color_774] (-0.758434,-9.17809) -- (0.1067,-9.19638) -- (-0.317017,-8.4081) -- cycle;
\definecolor{color_775}{rgb}{1,1,1};
\draw[fill=color_775] (0.371015,-10) -- (1.26118,-10) -- (1.07542,-9.20851) -- cycle;
\definecolor{color_776}{rgb}{1,1,1};
\draw[fill=color_776] (8.03535,10) -- (8.98324,9.32948) -- (8.94275,10) -- cycle;
\definecolor{color_777}{rgb}{1,1,1};
\draw[fill=color_777] (-0.300396,-6.80733) -- (-0.853445,-7.63407) -- (0.119118,-7.61321) -- cycle;
\definecolor{color_778}{rgb}{1,1,1};
\draw[fill=color_778] (0.3549,-6) -- (-0.627774,-6) -- (-0.300396,-6.80733) -- cycle;
\definecolor{color_779}{rgb}{1,1,1};
\draw[fill=color_779] (-10,-0.371015) -- (-9.17053,-0.128483) -- (-10,0.49057) -- cycle;
\definecolor{color_780}{rgb}{1,1,1};
\draw[fill=color_780] (-9.17285,0.789458) -- (-9.17053,-0.128483) -- (-8.37902,0.298387) -- cycle;
\definecolor{color_781}{rgb}{1,1,1};
\draw[fill=color_781] (-10,-0.371015) -- (-10,-1.26118) -- (-9.20367,-1.11808) -- cycle;
\definecolor{color_782}{rgb}{1,1,1};
\draw[fill=color_782] (-4,-0.0181) -- (-4,1) -- (-4.99906,0.36749) -- cycle;
\definecolor{color_783}{rgb}{1,1,1};
\draw[fill=color_783] (-6,-0.24293) -- (-6.80867,-0.629011) -- (-6,-1.05) -- cycle;
\definecolor{color_784}{rgb}{1,1,1};
\draw[fill=color_784] (-6.80714,0.353934) -- (-7.61147,0.877487) -- (-7.59245,-0.144217) -- cycle;
\definecolor{color_785}{rgb}{1,1,1};
\draw[fill=color_785] (-6,-0.24293) -- (-6,0.592507) -- (-6.80714,0.353934) -- cycle;
\definecolor{color_786}{rgb}{1,1,1};
\draw[fill=color_786] (7.0156,2.59429) -- (8.09864,2.51637) -- (7.82677,3.42559) -- cycle;
\definecolor{color_787}{rgb}{1,1,1};
\draw[fill=color_787] (7.07777,10) -- (7.93438,8.97353) -- (8.03535,10) -- cycle;
\definecolor{color_788}{rgb}{1,1,1};
\draw[fill=color_788] (8.17852,6) -- (8.38251,4.97891) -- (9.11765,5.41056) -- cycle;
\definecolor{color_789}{rgb}{1,1,1};
\draw[fill=color_789] (6,-0.349936) -- (6.8348,0.26715) -- (6,0.413862) -- cycle;
\definecolor{color_790}{rgb}{1,1,1};
\draw[fill=color_790] (6.7519,-0.574425) -- (7.27766,-1.24112) -- (7.57023,-0.249776) -- cycle;
\definecolor{color_791}{rgb}{1,1,1};
\draw[fill=color_791] (6,-0.349936) -- (6,-1.07712) -- (6.7519,-0.574425) -- cycle;
\definecolor{color_792}{rgb}{1,1,1};
\draw[fill=color_792] (-2.72606,7.55374) -- (-3.45779,7.95693) -- (-3.60718,6.99931) -- cycle;
\definecolor{color_793}{rgb}{1,1,1};
\draw[fill=color_793] (-3.45779,7.95693) -- (-2.85914,8.39312) -- (-3.58955,8.94872) -- cycle;
\definecolor{color_794}{rgb}{1,1,1};
\draw[fill=color_794] (-3.60718,6.99931) -- (-4.07362,6) -- (-3.22896,6) -- cycle;
\definecolor{color_795}{rgb}{1,1,1};
\draw[fill=color_795] (2.80455,6.70614) -- (2.08445,6) -- (2.77902,6) -- cycle;
\definecolor{color_796}{rgb}{1,1,1};
\draw[fill=color_796] (3.4675,7.2466) -- (2.58394,7.65826) -- (2.80455,6.70614) -- cycle;
\definecolor{color_797}{rgb}{1,1,1};
\draw[fill=color_797] (2.58394,7.65826) -- (1.72683,7.90218) -- (1.91323,6.89071) -- cycle;
\definecolor{color_798}{rgb}{1,1,1};
\draw[fill=color_798] (6.68285,7.4507) -- (7.20844,8.14175) -- (6,8.09376) -- cycle;
\definecolor{color_799}{rgb}{1,1,1};
\draw[fill=color_799] (-3.59492,5.16512) -- (-4.36007,5.08964) -- (-3.62062,4.0185) -- cycle;
\definecolor{color_800}{rgb}{1,1,1};
\draw[fill=color_800] (5.25282,9.38379) -- (6,9.07688) -- (6,10) -- cycle;
\definecolor{color_801}{rgb}{1,1,1};
\draw[fill=color_801] (-7.84743,7.90148) -- (-9.07277,8.04869) -- (-8.41543,7.40226) -- cycle;
\definecolor{color_802}{rgb}{1,1,1};
\draw[fill=color_802] (-9.07277,8.04869) -- (-8.95808,6.79473) -- (-8.41543,7.40226) -- cycle;
\definecolor{color_803}{rgb}{1,1,1};
\draw[fill=color_803] (-1.89739,5.08901) -- (-2.39604,6) -- (-2.82929,5.00649) -- cycle;
\definecolor{color_804}{rgb}{1,1,1};
\draw[fill=color_804] (-7.99095,10) -- (-7.0363,9.31516) -- (-7.09004,10) -- cycle;
\definecolor{color_805}{rgb}{1,1,1};
\draw[fill=color_805] (-4.84994,4.46592) -- (-4.36007,5.08964) -- (-5.26005,5.30589) -- cycle;
\definecolor{color_806}{rgb}{1,1,1};
\draw[fill=color_806] (1.85713,4.11686) -- (1.93037,3.21394) -- (2.8632,3.7348) -- cycle;
\definecolor{color_807}{rgb}{1,1,1};
\draw[fill=color_807] (3.57741,4.41908) -- (2.8632,3.7348) -- (4.00311,3.53421) -- cycle;
\definecolor{color_808}{rgb}{1,1,1};
\draw[fill=color_808] (3.57741,4.41908) -- (4.00311,3.53421) -- (4.68838,4.44069) -- cycle;
\definecolor{color_809}{rgb}{1,1,1};
\draw[fill=color_809] (3.16512,5.23721) -- (2.49912,4.63932) -- (3.57741,4.41908) -- cycle;
\definecolor{color_810}{rgb}{1,1,1};
\draw[fill=color_810] (0.480521,-1.70805) -- (-0.239474,-1) -- (-0.333346,-2.09729) -- cycle;
\definecolor{color_811}{rgb}{1,1,1};
\draw[fill=color_811] (0.575165,-2.53021) -- (0.480521,-1.70805) -- (-0.333346,-2.09729) -- cycle;
\definecolor{color_812}{rgb}{1,1,1};
\draw[fill=color_812] (0.575165,-2.53021) -- (-0.333346,-2.09729) -- (-0.334347,-3.0894) -- cycle;
\definecolor{color_813}{rgb}{1,1,1};
\draw[fill=color_813] (10,-6) -- (9.37928,-7.00565) -- (10,-6.99212) -- cycle;
\definecolor{color_814}{rgb}{1,1,1};
\draw[fill=color_814] (2.35325,-2.00964) -- (1.90584,-1) -- (1.37816,-1.83056) -- cycle;
\definecolor{color_815}{rgb}{1,1,1};
\draw[fill=color_815] (-0.0193917,-5.09672) -- (-0.627774,-6) -- (0.3549,-6) -- cycle;
\definecolor{color_816}{rgb}{1,1,1};
\draw[fill=color_816] (-1.33592,-3.65896) -- (-0.952374,-4.77728) -- (-0.225896,-4.07295) -- cycle;
\definecolor{color_817}{rgb}{1,1,1};
\draw[fill=color_817] (-0.225896,-4.07295) -- (-0.952374,-4.77728) -- (-0.0193917,-5.09672) -- cycle;
\definecolor{color_818}{rgb}{1,1,1};
\draw[fill=color_818] (-1.33592,-3.65896) -- (-1.97749,-4.53126) -- (-0.952374,-4.77728) -- cycle;
\definecolor{color_819}{rgb}{1,1,1};
\draw[fill=color_819] (-1.33592,-3.65896) -- (-2.40632,-3.79113) -- (-1.97749,-4.53126) -- cycle;
\definecolor{color_820}{rgb}{1,1,1};
\draw[fill=color_820] (4,-1) -- (3.29123,-1.70068) -- (3.95826,-2.01264) -- cycle;
\definecolor{color_821}{rgb}{1,1,1};
\draw[fill=color_821] (3.23223,-2.54819) -- (2.35325,-2.00964) -- (2.46238,-3.14089) -- cycle;
\definecolor{color_822}{rgb}{1,1,1};
\draw[fill=color_822] (3.23223,-2.54819) -- (3.29123,-1.70068) -- (2.35325,-2.00964) -- cycle;
\definecolor{color_823}{rgb}{1,1,1};
\draw[fill=color_823] (2.77902,6) -- (2.08445,6) -- (2.1748,5.40051) -- cycle;
\definecolor{color_824}{rgb}{1,1,1};
\draw[fill=color_824] (10,-10) -- (10,-8.99592) -- (9.38554,-9.3386) -- cycle;
\definecolor{color_825}{rgb}{1,1,1};
\draw[fill=color_825] (5.15223,5.2567) -- (5.17277,6) -- (4.45329,6) -- cycle;
\definecolor{color_826}{rgb}{1,1,1};
\draw[fill=color_826] (-7.11006,-6.73064) -- (-6.88681,-7.68222) -- (-6,-7.10532) -- cycle;
\definecolor{color_827}{rgb}{1,1,1};
\draw[fill=color_827] (-6,2.2572) -- (-6,1.494) -- (-5.03267,2.11868) -- cycle;
\definecolor{color_828}{rgb}{1,1,1};
\draw[fill=color_828] (-4.40642,-3.26513) -- (-5.22071,-2.48861) -- (-5.29736,-3.4346) -- cycle;
\definecolor{color_829}{rgb}{1,1,1};
\draw[fill=color_829] (-4.11043,-6) -- (-4.90164,-5.21191) -- (-4.96664,-6) -- cycle;
\definecolor{color_830}{rgb}{1,1,1};
\draw[fill=color_830] (-3.73835,-5.18462) -- (-4.12653,-4.30844) -- (-4.90164,-5.21191) -- cycle;
\definecolor{color_831}{rgb}{1,1,1};
\draw[fill=color_831] (-1.97749,-4.53126) -- (-2.68973,-5.23441) -- (-1.63743,-5.37405) -- cycle;
\definecolor{color_832}{rgb}{1,1,1};
\draw[fill=color_832] (-1.97749,-4.53126) -- (-3.07533,-4.45388) -- (-2.68973,-5.23441) -- cycle;
\definecolor{color_833}{rgb}{1,1,1};
\draw[fill=color_833] (5.05266,1.00582) -- (4.61513,0.0145912) -- (5.34033,0.0475954) -- cycle;
\definecolor{color_834}{rgb}{1,1,1};
\draw[fill=color_834] (5.11671,-7.58364) -- (4.55983,-8.40493) -- (5.36497,-8.42587) -- cycle;
\definecolor{color_835}{rgb}{1,1,1};
\draw[fill=color_835] (-1.63232,-9.0411) -- (-1.86867,-7.89624) -- (-2.52088,-8.90575) -- cycle;
\definecolor{color_836}{rgb}{1,1,1};
\draw[fill=color_836] (3.06836,-10) -- (2.33174,-9.02074) -- (2.20123,-10) -- cycle;
\definecolor{color_837}{rgb}{1,1,1};
\draw[fill=color_837] (2.33174,-9.02074) -- (3.50666,-8.35712) -- (2.79284,-7.90034) -- cycle;
\definecolor{color_838}{rgb}{1,1,1};
\draw[fill=color_838] (3.06836,-10) -- (4.0586,-10) -- (3.43741,-9.26332) -- cycle;
\definecolor{color_839}{rgb}{1,1,1};
\draw[fill=color_839] (-3.2435,-6) -- (-3.23537,-6.77805) -- (-2.39418,-6) -- cycle;
\definecolor{color_840}{rgb}{1,1,1};
\draw[fill=color_840] (-2.23709,-6.89141) -- (-2.76287,-7.73569) -- (-1.86867,-7.89624) -- cycle;
\definecolor{color_841}{rgb}{1,1,1};
\draw[fill=color_841] (-3.23537,-6.77805) -- (-3.57862,-7.55411) -- (-2.76287,-7.73569) -- cycle;
\definecolor{color_842}{rgb}{1,1,1};
\draw[fill=color_842] (-3.2435,-6) -- (-4.11043,-6) -- (-3.23537,-6.77805) -- cycle;
\definecolor{color_843}{rgb}{1,1,1};
\draw[fill=color_843] (-10,-3.06143) -- (-9.19777,-2.30972) -- (-10,-2.20097) -- cycle;
\definecolor{color_844}{rgb}{1,1,1};
\draw[fill=color_844] (-9.19777,-2.30972) -- (-8.52867,-3.32482) -- (-8.27631,-2.50386) -- cycle;
\definecolor{color_845}{rgb}{1,1,1};
\draw[fill=color_845] (0.230552,-0.451218) -- (-0.239474,-1) -- (0.868949,-1) -- cycle;
\definecolor{color_846}{rgb}{1,1,1};
\draw[fill=color_846] (-10,-3.06143) -- (-10,-4.01312) -- (-9.2897,-3.41312) -- cycle;
\definecolor{color_847}{rgb}{1,1,1};
\draw[fill=color_847] (-8.51637,5.10514) -- (-7.66322,4.85882) -- (-7.82148,6) -- cycle;
\definecolor{color_848}{rgb}{1,1,1};
\draw[fill=color_848] (-7.53918,-2.11598) -- (-8.27631,-2.50386) -- (-7.61382,-3.15461) -- cycle;
\definecolor{color_849}{rgb}{1,1,1};
\draw[fill=color_849] (-7.57382,-1.1419) -- (-8.39331,-1.62921) -- (-7.53918,-2.11598) -- cycle;
\definecolor{color_850}{rgb}{1,1,1};
\draw[fill=color_850] (10,9.01585) -- (9.01368,8.44884) -- (10,7.99023) -- cycle;
\definecolor{color_851}{rgb}{1,1,1};
\draw[fill=color_851] (-6,3.08858) -- (-6.71694,2.2399) -- (-6,2.2572) -- cycle;
\definecolor{color_852}{rgb}{1,1,1};
\draw[fill=color_852] (-6.71694,2.2399) -- (-7.14513,2.95089) -- (-7.77637,2.00396) -- cycle;
\definecolor{color_853}{rgb}{1,1,1};
\draw[fill=color_853] (-6,3.08858) -- (-6,3.96062) -- (-6.70342,3.65784) -- cycle;
\definecolor{color_854}{rgb}{1,1,1};
\draw[fill=color_854] (8.38251,4.97891) -- (7.49482,5.13725) -- (7.85543,4.32047) -- cycle;
\definecolor{color_855}{rgb}{1,1,1};
\draw[fill=color_855] (8.76918,-2.27695) -- (7.63425,-2.36456) -- (8.29927,-3.16691) -- cycle;
\definecolor{color_856}{rgb}{1,1,1};
\draw[fill=color_856] (6,-2.68882) -- (6.69939,-2.67416) -- (6,-1.87537) -- cycle;
\definecolor{color_857}{rgb}{1,1,1};
\draw[fill=color_857] (6.69939,-2.67416) -- (6,-3.53932) -- (7.27544,-3.37418) -- cycle;
\definecolor{color_858}{rgb}{1,1,1};
\draw[fill=color_858] (6,-2.68882) -- (6,-3.53932) -- (6.69939,-2.67416) -- cycle;
\definecolor{color_859}{rgb}{1,1,1};
\draw[fill=color_859] (2.3351,8.72937) -- (2.58394,7.65826) -- (3.22661,8.30552) -- cycle;
\definecolor{color_860}{rgb}{1,1,1};
\draw[fill=color_860] (1.49235,8.97586) -- (1.72683,7.90218) -- (2.3351,8.72937) -- cycle;
\definecolor{color_861}{rgb}{1,1,1};
\draw[fill=color_861] (1.72683,7.90218) -- (1.05259,7.01707) -- (1.91323,6.89071) -- cycle;
\definecolor{color_862}{rgb}{1,1,1};
\draw[fill=color_862] (-1.99,8.25856) -- (-2.85914,8.39312) -- (-2.72606,7.55374) -- cycle;
\definecolor{color_863}{rgb}{1,1,1};
\draw[fill=color_863] (7.07777,10) -- (6.79751,9.05161) -- (7.93438,8.97353) -- cycle;
\definecolor{color_864}{rgb}{1,1,1};
\draw[fill=color_864] (0.288819,7.31305) -- (-0.545974,7.69357) -- (-0.287324,6.78169) -- cycle;
\definecolor{color_865}{rgb}{1,1,1};
\draw[fill=color_865] (-0.545974,7.69357) -- (-1.3192,7.73906) -- (-1.04355,6.85339) -- cycle;
\definecolor{color_866}{rgb}{1,1,1};
\draw[fill=color_866] (-5.18729,7.47842) -- (-5.19628,8.39976) -- (-6,7.82995) -- cycle;
\definecolor{color_867}{rgb}{1,1,1};
\draw[fill=color_867] (-2.85514,1.9848) -- (-3.47433,2.80609) -- (-3.95572,1.87311) -- cycle;
\definecolor{color_868}{rgb}{1,1,1};
\draw[fill=color_868] (-1.72629,3.29851) -- (-2.65846,3.09047) -- (-1.84154,2.153) -- cycle;
\definecolor{color_869}{rgb}{1,1,1};
\draw[fill=color_869] (8.91329,-10) -- (7.84262,-9.27061) -- (7.89604,-10) -- cycle;
\definecolor{color_870}{rgb}{1,1,1};
\draw[fill=color_870] (-2.85514,1.9848) -- (-2.65846,3.09047) -- (-3.47433,2.80609) -- cycle;
\definecolor{color_871}{rgb}{1,1,1};
\draw[fill=color_871] (-6,9.01585) -- (-6.96314,8.40066) -- (-6,7.82995) -- cycle;
\definecolor{color_872}{rgb}{1,1,1};
\draw[fill=color_872] (-8.55548,9.47622) -- (-9.14151,9.14173) -- (-8.065,8.8282) -- cycle;
\definecolor{color_873}{rgb}{1,1,1};
\draw[fill=color_873] (-3.47433,2.80609) -- (-2.65846,3.09047) -- (-3.62062,4.0185) -- cycle;
\definecolor{color_874}{rgb}{1,1,1};
\draw[fill=color_874] (-3.61198,-1.75702) -- (-4,-1) -- (-4.37112,-2.11985) -- cycle;
\definecolor{color_875}{rgb}{1,1,1};
\draw[fill=color_875] (-2.38079,-2.90788) -- (-2.11002,-1.89486) -- (-2.90094,-2.04854) -- cycle;
\definecolor{color_876}{rgb}{1,1,1};
\draw[fill=color_876] (-3.54773,-2.66578) -- (-2.38079,-2.90788) -- (-2.90094,-2.04854) -- cycle;
\definecolor{color_877}{rgb}{1,1,1};
\draw[fill=color_877] (-3.54773,-2.66578) -- (-4.37112,-2.11985) -- (-4.40642,-3.26513) -- cycle;
\definecolor{color_878}{rgb}{1,1,1};
\draw[fill=color_878] (-4.12653,-4.30844) -- (-4.40642,-3.26513) -- (-5.0957,-4.26955) -- cycle;
\definecolor{color_879}{rgb}{1,1,1};
\draw[fill=color_879] (1.50104,-0.461255) -- (0.868949,-1) -- (1.90584,-1) -- cycle;
\definecolor{color_880}{rgb}{1,1,1};
\draw[fill=color_880] (-3.37819,-3.56452) -- (-2.38079,-2.90788) -- (-3.54773,-2.66578) -- cycle;
\definecolor{color_881}{rgb}{1,1,1};
\draw[fill=color_881] (-4.12653,-4.30844) -- (-3.07533,-4.45388) -- (-3.37819,-3.56452) -- cycle;
\definecolor{color_882}{rgb}{1,1,1};
\draw[fill=color_882] (-2.11002,-1.89486) -- (-2.04786,-1) -- (-3.00037,-1) -- cycle;
\definecolor{color_883}{rgb}{1,1,1};
\draw[fill=color_883] (-2.90094,-2.04854) -- (-2.11002,-1.89486) -- (-3.00037,-1) -- cycle;
\definecolor{color_884}{rgb}{1,1,1};
\draw[fill=color_884] (-2.11002,-1.89486) -- (-1.13995,-1.63628) -- (-2.04786,-1) -- cycle;
\definecolor{color_885}{rgb}{1,1,1};
\draw[fill=color_885] (-2.11002,-1.89486) -- (-1.30523,-2.59714) -- (-1.13995,-1.63628) -- cycle;
\definecolor{color_886}{rgb}{1,1,1};
\draw[fill=color_886] (4.95932,-6) -- (6,-6) -- (5.34504,-5.17764) -- cycle;
\definecolor{color_887}{rgb}{1,1,1};
\draw[fill=color_887] (8.12161,-6) -- (7.56677,-5.09969) -- (7.07671,-6) -- cycle;
\definecolor{color_888}{rgb}{1,1,1};
\draw[fill=color_888] (7.04831,-10) -- (6.85296,-8.91379) -- (6,-10) -- cycle;
\definecolor{color_889}{rgb}{1,1,1};
\draw[fill=color_889] (7.07671,-6) -- (7.79033,-7.06588) -- (8.12161,-6) -- cycle;
\definecolor{color_890}{rgb}{1,1,1};
\draw[fill=color_890] (4.97956,-4.35549) -- (4.4438,-5.09506) -- (5.34504,-5.17764) -- cycle;
\definecolor{color_891}{rgb}{1,1,1};
\draw[fill=color_891] (2.46238,-3.14089) -- (1.78599,-3.99024) -- (2.88127,-4.11729) -- cycle;
\definecolor{color_892}{rgb}{1,1,1};
\draw[fill=color_892] (3.49516,-5.02374) -- (2.88127,-4.11729) -- (2.55513,-4.99079) -- cycle;
\definecolor{color_893}{rgb}{1,1,1};
\draw[fill=color_893] (2.88127,-4.11729) -- (1.78599,-3.99024) -- (2.55513,-4.99079) -- cycle;
\definecolor{color_894}{rgb}{1,1,1};
\draw[fill=color_894] (4.97956,-4.35549) -- (3.9696,-4.10645) -- (4.4438,-5.09506) -- cycle;
\definecolor{color_895}{rgb}{1,1,1};
\draw[fill=color_895] (-10,-9.00663) -- (-9.34316,-9.35686) -- (-9.30082,-8.57722) -- cycle;
\definecolor{color_896}{rgb}{1,1,1};
\draw[fill=color_896] (-0.225896,-4.07295) -- (-0.334347,-3.0894) -- (-1.33592,-3.65896) -- cycle;
\definecolor{color_897}{rgb}{1,1,1};
\draw[fill=color_897] (-6,-10) -- (-6.67222,-9.35745) -- (-6.99212,-10) -- cycle;
\definecolor{color_898}{rgb}{1,1,1};
\draw[fill=color_898] (-7.99095,-6) -- (-7.11006,-6.73064) -- (-7.09004,-6) -- cycle;
\definecolor{color_899}{rgb}{1,1,1};
\draw[fill=color_899] (4.17521,-2.88984) -- (3.23223,-2.54819) -- (3.36139,-3.3852) -- cycle;
\definecolor{color_900}{rgb}{1,1,1};
\draw[fill=color_900] (1.55453,-2.83536) -- (0.575165,-2.53021) -- (0.704421,-3.48792) -- cycle;
\definecolor{color_901}{rgb}{1,1,1};
\draw[fill=color_901] (10,-10) -- (9.38554,-9.3386) -- (8.91329,-10) -- cycle;
\definecolor{color_902}{rgb}{1,1,1};
\draw[fill=color_902] (-6,-6) -- (-7.11006,-6.73064) -- (-6,-7.10532) -- cycle;
\definecolor{color_903}{rgb}{1,1,1};
\draw[fill=color_903] (-3.22896,6) -- (-4.07362,6) -- (-3.59492,5.16512) -- cycle;
\definecolor{color_904}{rgb}{1,1,1};
\draw[fill=color_904] (-0.867234,5.10982) -- (-0.556258,6) -- (-1.50067,6) -- cycle;
\definecolor{color_905}{rgb}{1,1,1};
\draw[fill=color_905] (3.16512,5.23721) -- (2.77902,6) -- (2.1748,5.40051) -- cycle;
\definecolor{color_906}{rgb}{1,1,1};
\draw[fill=color_906] (-5.07444,-7.74859) -- (-5.26165,-6.77558) -- (-6,-7.10532) -- cycle;
\definecolor{color_907}{rgb}{1,1,1};
\draw[fill=color_907] (3.57741,4.41908) -- (4.13971,5.18806) -- (3.16512,5.23721) -- cycle;
\definecolor{color_908}{rgb}{1,1,1};
\draw[fill=color_908] (-6.67222,-9.35745) -- (-7.55205,-9.19457) -- (-6.99212,-10) -- cycle;
\definecolor{color_909}{rgb}{1,1,1};
\draw[fill=color_909] (-4.96664,-6) -- (-4.90164,-5.21191) -- (-6,-6) -- cycle;
\definecolor{color_910}{rgb}{1,1,1};
\draw[fill=color_910] (-2.68973,-5.23441) -- (-3.2435,-6) -- (-2.39418,-6) -- cycle;
\definecolor{color_911}{rgb}{1,1,1};
\draw[fill=color_911] (-1.63743,-5.37405) -- (-2.68973,-5.23441) -- (-2.39418,-6) -- cycle;
\definecolor{color_912}{rgb}{1,1,1};
\draw[fill=color_912] (-1.63743,-5.37405) -- (-0.952374,-4.77728) -- (-1.97749,-4.53126) -- cycle;
\definecolor{color_913}{rgb}{1,1,1};
\draw[fill=color_913] (-2.68973,-5.23441) -- (-3.07533,-4.45388) -- (-3.73835,-5.18462) -- cycle;
\definecolor{color_914}{rgb}{1,1,1};
\draw[fill=color_914] (-4.11043,-6) -- (-3.2435,-6) -- (-3.73835,-5.18462) -- cycle;
\definecolor{color_915}{rgb}{1,1,1};
\draw[fill=color_915] (1.65022,-5.05753) -- (0.84501,-5.31625) -- (1.38035,-6) -- cycle;
\definecolor{color_916}{rgb}{1,1,1};
\draw[fill=color_916] (1.65022,-5.05753) -- (0.776118,-4.42662) -- (0.84501,-5.31625) -- cycle;
\definecolor{color_917}{rgb}{1,1,1};
\draw[fill=color_917] (3.49516,-5.02374) -- (3.14845,-6) -- (4.05698,-6) -- cycle;
\definecolor{color_918}{rgb}{1,1,1};
\draw[fill=color_918] (6,3.59191) -- (6,4.50273) -- (5.09937,3.78416) -- cycle;
\definecolor{color_919}{rgb}{1,1,1};
\draw[fill=color_919] (-5.04723,-1.47483) -- (-4.37112,-2.11985) -- (-4,-1) -- cycle;
\definecolor{color_920}{rgb}{1,1,1};
\draw[fill=color_920] (6,5.18755) -- (6,6) -- (5.15223,5.2567) -- cycle;
\definecolor{color_921}{rgb}{1,1,1};
\draw[fill=color_921] (2.33174,-9.02074) -- (1.98029,-7.82818) -- (1.43216,-8.47579) -- cycle;
\definecolor{color_922}{rgb}{1,1,1};
\draw[fill=color_922] (5.19525,-9.22852) -- (4.95948,-10) -- (6,-10) -- cycle;
\definecolor{color_923}{rgb}{1,1,1};
\draw[fill=color_923] (4.55983,-8.40493) -- (4.17971,-7.65224) -- (3.50666,-8.35712) -- cycle;
\definecolor{color_924}{rgb}{1,1,1};
\draw[fill=color_924] (-5.38602,-8.57256) -- (-5.07444,-7.74859) -- (-6,-8.12404) -- cycle;
\definecolor{color_925}{rgb}{1,1,1};
\draw[fill=color_925] (-5.4253,-9.31812) -- (-5.38602,-8.57256) -- (-6,-8.99592) -- cycle;
\definecolor{color_926}{rgb}{1,1,1};
\draw[fill=color_926] (-5.07733,-10) -- (-5.4253,-9.31812) -- (-6,-10) -- cycle;
\definecolor{color_927}{rgb}{1,1,1};
\draw[fill=color_927] (-4.64236,-8.98687) -- (-5.07444,-7.74859) -- (-5.38602,-8.57256) -- cycle;
\definecolor{color_928}{rgb}{1,1,1};
\draw[fill=color_928] (-5.07444,-7.74859) -- (-4.31435,-6.98351) -- (-5.26165,-6.77558) -- cycle;
\definecolor{color_929}{rgb}{1,1,1};
\draw[fill=color_929] (-4.64236,-8.98687) -- (-3.58784,-9.17802) -- (-4.1515,-8.14592) -- cycle;
\definecolor{color_930}{rgb}{1,1,1};
\draw[fill=color_930] (-2.668,-10) -- (-3.58784,-9.17802) -- (-3.50622,-10) -- cycle;
\definecolor{color_931}{rgb}{1,1,1};
\draw[fill=color_931] (-2.668,-10) -- (-1.843,-10) -- (-2.52088,-8.90575) -- cycle;
\definecolor{color_932}{rgb}{1,1,1};
\draw[fill=color_932] (0.560826,-8.43954) -- (1.03559,-7.64887) -- (0.119118,-7.61321) -- cycle;
\definecolor{color_933}{rgb}{1,1,1};
\draw[fill=color_933] (3.14845,-6) -- (3.49934,-7.08115) -- (4.05698,-6) -- cycle;
\definecolor{color_934}{rgb}{1,1,1};
\draw[fill=color_934] (-0.239474,-1) -- (-0.746664,-0.0571272) -- (-1.15888,-1) -- cycle;
\definecolor{color_935}{rgb}{1,1,1};
\draw[fill=color_935] (3.14845,-6) -- (2.24401,-6) -- (2.59491,-6.94894) -- cycle;
\definecolor{color_936}{rgb}{1,1,1};
\draw[fill=color_936] (-10,2.92334) -- (-9.02886,3.38353) -- (-10,3.70145) -- cycle;
\definecolor{color_937}{rgb}{1,1,1};
\draw[fill=color_937] (-10,2.92334) -- (-10,2.09588) -- (-9.32296,2.54955) -- cycle;
\definecolor{color_938}{rgb}{1,1,1};
\draw[fill=color_938] (-8.38536,-0.657315) -- (-7.57382,-1.1419) -- (-7.59245,-0.144217) -- cycle;
\definecolor{color_939}{rgb}{1,1,1};
\draw[fill=color_939] (-9.01266,1.76719) -- (-9.17285,0.789458) -- (-8.37599,1.18967) -- cycle;
\definecolor{color_940}{rgb}{1,1,1};
\draw[fill=color_940] (-8.58285,2.54807) -- (-9.01266,1.76719) -- (-7.77637,2.00396) -- cycle;
\definecolor{color_941}{rgb}{1,1,1};
\draw[fill=color_941] (6,7.01205) -- (6.6458,6.67273) -- (6.68285,7.4507) -- cycle;
\definecolor{color_942}{rgb}{1,1,1};
\draw[fill=color_942] (-9.02886,3.38353) -- (-8.58285,2.54807) -- (-8.04619,3.14115) -- cycle;
\definecolor{color_943}{rgb}{1,1,1};
\draw[fill=color_943] (7.51956,7.00273) -- (6.6458,6.67273) -- (7.08064,6) -- cycle;
\definecolor{color_944}{rgb}{1,1,1};
\draw[fill=color_944] (-7.66322,4.85882) -- (-8.318,4.11533) -- (-7.48789,3.87885) -- cycle;
\definecolor{color_945}{rgb}{1,1,1};
\draw[fill=color_945] (2.25248,0.0603337) -- (1.00765,0.101701) -- (1.50104,-0.461255) -- cycle;
\definecolor{color_946}{rgb}{1,1,1};
\draw[fill=color_946] (-8.37095,-5.07283) -- (-9.26011,-5.24617) -- (-8.917,-6) -- cycle;
\definecolor{color_947}{rgb}{1,1,1};
\draw[fill=color_947] (-7.09004,-6) -- (-7.31979,-4.96866) -- (-7.99095,-6) -- cycle;
\definecolor{color_948}{rgb}{1,1,1};
\draw[fill=color_948] (8.03535,10) -- (7.93438,8.97353) -- (8.98324,9.32948) -- cycle;
\definecolor{color_949}{rgb}{1,1,1};
\draw[fill=color_949] (0.480521,-1.70805) -- (0.868949,-1) -- (-0.239474,-1) -- cycle;
\definecolor{color_950}{rgb}{1,1,1};
\draw[fill=color_950] (-7.31979,-4.96866) -- (-8.37095,-5.07283) -- (-7.99095,-6) -- cycle;
\definecolor{color_951}{rgb}{1,1,1};
\draw[fill=color_951] (-8.37095,-5.07283) -- (-8.99273,-4.29846) -- (-9.26011,-5.24617) -- cycle;
\definecolor{color_952}{rgb}{1,1,1};
\draw[fill=color_952] (-7.92052,-4.10221) -- (-8.52867,-3.32482) -- (-8.99273,-4.29846) -- cycle;
\definecolor{color_953}{rgb}{1,1,1};
\draw[fill=color_953] (-7.31979,-4.96866) -- (-6.86266,-3.96554) -- (-7.92052,-4.10221) -- cycle;
\definecolor{color_954}{rgb}{1,1,1};
\draw[fill=color_954] (-6,-3.30068) -- (-6.86266,-3.96554) -- (-6,-4.06815) -- cycle;
\definecolor{color_955}{rgb}{1,1,1};
\draw[fill=color_955] (-6.81563,-2.797) -- (-7.53918,-2.11598) -- (-7.61382,-3.15461) -- cycle;
\definecolor{color_956}{rgb}{1,1,1};
\draw[fill=color_956] (-6,-3.30068) -- (-6,-2.4675) -- (-6.81563,-2.797) -- cycle;
\definecolor{color_957}{rgb}{1,1,1};
\draw[fill=color_957] (6.94432,4.20937) -- (6.81402,3.35104) -- (7.82677,3.42559) -- cycle;
\definecolor{color_958}{rgb}{1,1,1};
\draw[fill=color_958] (8.38251,4.97891) -- (7.85543,4.32047) -- (8.74061,4.03536) -- cycle;
\definecolor{color_959}{rgb}{1,1,1};
\draw[fill=color_959] (10,-4.43327) -- (9.39281,-5.20457) -- (10,-5.25078) -- cycle;
\definecolor{color_960}{rgb}{1,1,1};
\draw[fill=color_960] (6,-5.18866) -- (6,-6) -- (6.66182,-5.14699) -- cycle;
\definecolor{color_961}{rgb}{1,1,1};
\draw[fill=color_961] (7.56677,-5.09969) -- (6.66182,-5.14699) -- (7.07671,-6) -- cycle;
\definecolor{color_962}{rgb}{1,1,1};
\draw[fill=color_962] (6.95904,-4.22164) -- (6.66182,-5.14699) -- (7.56677,-5.09969) -- cycle;
\definecolor{color_963}{rgb}{1,1,1};
\draw[fill=color_963] (-8.99592,-10) -- (-8.49963,-8.99468) -- (-9.34316,-9.35686) -- cycle;
\definecolor{color_964}{rgb}{1,1,1};
\draw[fill=color_964] (9.39281,-5.20457) -- (8.48758,-5.17686) -- (9.13978,-6) -- cycle;
\definecolor{color_965}{rgb}{1,1,1};
\draw[fill=color_965] (8.99809,-4.52793) -- (8.05335,-4.17718) -- (8.48758,-5.17686) -- cycle;
\definecolor{color_966}{rgb}{1,1,1};
\draw[fill=color_966] (8.05335,-4.17718) -- (7.27544,-3.37418) -- (6.95904,-4.22164) -- cycle;
\definecolor{color_967}{rgb}{1,1,1};
\draw[fill=color_967] (8.99809,-4.52793) -- (9.07341,-3.78597) -- (8.05335,-4.17718) -- cycle;
\definecolor{color_968}{rgb}{1,1,1};
\draw[fill=color_968] (9.13978,-6) -- (8.61664,-6.78233) -- (9.37928,-7.00565) -- cycle;
\definecolor{color_969}{rgb}{1,1,1};
\draw[fill=color_969] (-4,1) -- (-3.1343,1) -- (-3.95572,1.87311) -- cycle;
\definecolor{color_970}{rgb}{1,1,1};
\draw[fill=color_970] (6.73921,1.12728) -- (7.73533,0.789972) -- (7.30344,1.77449) -- cycle;
\definecolor{color_971}{rgb}{1,1,1};
\draw[fill=color_971] (6,2.75118) -- (6.81402,3.35104) -- (6,3.59191) -- cycle;
\definecolor{color_972}{rgb}{1,1,1};
\draw[fill=color_972] (6,10) -- (6,9.07688) -- (6.79751,9.05161) -- cycle;
\definecolor{color_973}{rgb}{1,1,1};
\draw[fill=color_973] (6,2.75118) -- (6,1.92344) -- (7.0156,2.59429) -- cycle;
\definecolor{color_974}{rgb}{1,1,1};
\draw[fill=color_974] (7.27766,-1.24112) -- (7.63425,-2.36456) -- (8.16124,-1.65646) -- cycle;
\definecolor{color_975}{rgb}{1,1,1};
\draw[fill=color_975] (7.57023,-0.249776) -- (8.24703,-0.865629) -- (8.438,0.0066109) -- cycle;
\definecolor{color_976}{rgb}{1,1,1};
\draw[fill=color_976] (6.8348,0.26715) -- (6.7519,-0.574425) -- (7.57023,-0.249776) -- cycle;
\definecolor{color_977}{rgb}{1,1,1};
\draw[fill=color_977] (8.24703,-0.865629) -- (7.27766,-1.24112) -- (8.16124,-1.65646) -- cycle;
\definecolor{color_978}{rgb}{1,1,1};
\draw[fill=color_978] (5.17277,6) -- (6,6) -- (5.16192,6.72138) -- cycle;
\definecolor{color_979}{rgb}{1,1,1};
\draw[fill=color_979] (5.07797,7.73553) -- (5.16192,6.72138) -- (6,7.01205) -- cycle;
\definecolor{color_980}{rgb}{1,1,1};
\draw[fill=color_980] (5.37167,8.59448) -- (5.07797,7.73553) -- (6,8.09376) -- cycle;
\definecolor{color_981}{rgb}{1,1,1};
\draw[fill=color_981] (-4,-0.0181) -- (-3.38412,-0.00843762) -- (-4,1) -- cycle;
\definecolor{color_982}{rgb}{1,1,1};
\draw[fill=color_982] (4.62746,8.81029) -- (5.07797,7.73553) -- (5.37167,8.59448) -- cycle;
\definecolor{color_983}{rgb}{1,1,1};
\draw[fill=color_983] (5.07797,7.73553) -- (4.31253,6.99024) -- (5.16192,6.72138) -- cycle;
\definecolor{color_984}{rgb}{1,1,1};
\draw[fill=color_984] (4.11331,8.01641) -- (3.4675,7.2466) -- (4.31253,6.99024) -- cycle;
\definecolor{color_985}{rgb}{1,1,1};
\draw[fill=color_985] (4.62746,8.81029) -- (3.8261,9.06624) -- (4.11331,8.01641) -- cycle;
\definecolor{color_986}{rgb}{1,1,1};
\draw[fill=color_986] (4.43327,10) -- (5.25282,9.38379) -- (5.25078,10) -- cycle;
\definecolor{color_987}{rgb}{1,1,1};
\draw[fill=color_987] (-5.31614,6.63941) -- (-5.18729,7.47842) -- (-6,6.94735) -- cycle;
\definecolor{color_988}{rgb}{1,1,1};
\draw[fill=color_988] (-4.49403,6.89329) -- (-4.29391,7.97092) -- (-5.18729,7.47842) -- cycle;
\definecolor{color_989}{rgb}{1,1,1};
\draw[fill=color_989] (-4.49403,6.89329) -- (-3.60718,6.99931) -- (-4.29391,7.97092) -- cycle;
\definecolor{color_990}{rgb}{1,1,1};
\draw[fill=color_990] (-5.31614,6.63941) -- (-6,6) -- (-4.96117,6) -- cycle;
\definecolor{color_991}{rgb}{1,1,1};
\draw[fill=color_991] (-1.94311,7.02097) -- (-2.72606,7.55374) -- (-2.76562,6.73846) -- cycle;
\definecolor{color_992}{rgb}{1,1,1};
\draw[fill=color_992] (-2.39604,6) -- (-2.76562,6.73846) -- (-3.22896,6) -- cycle;
\definecolor{color_993}{rgb}{1,1,1};
\draw[fill=color_993] (2.49912,4.63932) -- (3.16512,5.23721) -- (2.1748,5.40051) -- cycle;
\definecolor{color_994}{rgb}{1,1,1};
\draw[fill=color_994] (-4,-0.0181) -- (-4.99906,0.36749) -- (-4.95717,-0.527985) -- cycle;
\definecolor{color_995}{rgb}{1,1,1};
\draw[fill=color_995] (3.60887,6) -- (3.4675,7.2466) -- (2.80455,6.70614) -- cycle;
\definecolor{color_996}{rgb}{1,1,1};
\draw[fill=color_996] (0.90135,8.11551) -- (0.0375093,8.37576) -- (0.288819,7.31305) -- cycle;
\definecolor{color_997}{rgb}{1,1,1};
\draw[fill=color_997] (0.439452,6) -- (0.288819,7.31305) -- (-0.287324,6.78169) -- cycle;
\definecolor{color_998}{rgb}{1,1,1};
\draw[fill=color_998] (0.439452,6) -- (-0.287324,6.78169) -- (-0.556258,6) -- cycle;
\definecolor{color_999}{rgb}{1,1,1};
\draw[fill=color_999] (2.25248,0.0603337) -- (1.90584,-1) -- (2.95063,-1) -- cycle;
\end{tikzpicture}



==> figures/groove/settings.tex <==
\begin{figure}

\begin{minipage}{.45\linewidth}
\begin{tikzpicture}[scale=.3]

\draw[ultra thick,pattern=north west lines, pattern color=black]
(-4.0,-1.0) -- (-4.0, 1.0) -- (-0.5, 1.0) -- (0.0, 0.0) --
( 0.5, 1.0) -- ( 4.0, 1.0) -- ( 4.0,-1.0) -- cycle;

\draw[thick] (-10,-10) rectangle (10,10);

\draw[dashed] (- 6,-10) -- (- 6, 10);
\draw[dashed] (  6,-10) -- (  6, 10);
\draw[dashed] (-10,- 6) -- ( 10,- 6);
\draw[dashed] (-10,  6) -- ( 10,  6);

\draw[<->] (-4,-1.5) -- (4,-1.5);
\draw (0,-1.5) node[anchor=north] {8 nm};

\draw[<->] (-4.5,-1) -- (-4.5,1);
\draw (-4.5,0) node[anchor=south,rotate=90] {2 nm};
\draw[<->] (-10.5,-6) -- (-10.5,6);
\draw (-10.5,0) node[anchor=south,rotate=90] {12 nm};

\draw[<->] (-10.5,-10) -- (-10.5,-6);
\draw (-10.5,-8) node[anchor=south,rotate=90] {4 nm};

\draw[<->] (-10.5, 10) -- (-10.5, 6);
\draw (-10.5, 8) node[anchor=south,rotate=90] {4 nm};

\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\includegraphics[width=6cm]{figures/groove/init/init_mesh.pdf}
\end{minipage}

\caption{Settings of the V-groove example (right) and initial mesh for the adaptive algorithm (left).}
\label{figure_groove_settings}
\end{figure}

